Adaptive Augmented Lagrangian Methods: Algorithms and Practical Numerical Experience

In this paper, we consider augmented Lagrangian (AL) algorithms for solving large-scale nonlinear optimization problems that execute adaptive strategies for updating the penalty parameter. Our work is motivated by the recently proposed adaptive AL trust region method by Curtis, Jiang, and Robinson [Math. Prog., DOI: 10.1007/s10107-014-0784-y, 2013]. The first focal point of this paper is a new variant of the approach that employs a line search rather than a trust region strategy, where a critical algorithmic feature for the line search strategy is the use of convexified piecewise quadratic models of the AL function for computing the search directions. We prove global convergence guarantees for our line search algorithm that are on par with those for the previously proposed trust region method. A second focal point of this paper is the practical performance of the line search and trust region algorithm variants in Matlab software, as well as that of an adaptive penalty parameter updating strategy incorporated into the Lancelot software. We test these methods on problems from the CUTEst and COPS collections, as well as on challenging test problems related to optimal power flow. Our numerical experience suggests that the adaptive algorithms outperform traditional AL methods in terms of efficiency and reliability. As with traditional AL algorithms, the adaptive methods are matrix-free and thus represent a viable option for solving extreme-scale problems.

==> (inline-0) <==
\begin{longtable}{|cccc|cccc|cccc|cccc|}
\rowcolor{white}
\caption{\Matlab{} line search algorithms, results on \CUTEst{} problems}\label{tab.matlab_first}\\
  \hline \rowcolor{white}
       &     &     &     & \multicolumn{4}{c|}{\balls} & \multicolumn{4}{c|}{\aalls} & \multicolumn{4}{c|}{\aallssafe} \\ \rowcolor{white}
  Name & $n$ & $m_e$ & $m_b$ & Flag & Iter. & Func. & Grad. & Flag & Iter. & Func. & Grad. & Flag & Iter. & Func. & Grad. \\
  \hline
    ACOPP30 &    154 &    142 &    166 & Itr. &  10000 &  10032 &  10002 & Itr. &  10000 &  10011 &  10002 & Itr. &  10000 &  10009 &  10002\\
  ACOPR14 &    106 &     96 &     88 & Opt. &   5976 &   5998 &   5978 & Opt. &     72 &     78 &     74 & Opt. &     67 &     74 &     69\\
 AIRCRFTA &      5 &      5 &      0 & Opt. &    151 &    152 &    153 & Opt. &    151 &    152 &    153 & Opt. &    151 &    152 &    153\\
  AIRPORT &    126 &     42 &    210 & Opt. &    176 &    226 &    178 & Opt. &     64 &     80 &     66 & Opt. &    113 &    129 &    115\\
 ALSOTAME &      2 &      1 &      4 & Opt. &     10 &     11 &     12 & Opt. &      9 &     10 &     11 & Opt. &      9 &     10 &     11\\
  ANTWERP &     29 &     10 &     53 & Opt. &    215 &    216 &    217 & Opt. &     54 &     55 &     56 & Opt. &     54 &     55 &     56\\
  ARGAUSS &      3 &     15 &      0 & Inf. &    158 &    159 &    160 & Inf. &    158 &    159 &    160 & Inf. &    158 &    159 &    160\\
   AVGASA &     18 &     10 &     26 & Opt. &    190 &    191 &    192 & Opt. &    163 &    164 &    165 & Opt. &    163 &    164 &    165\\
   AVGASB &     18 &     10 &     26 & Opt. &    104 &    105 &    106 & Opt. &    189 &    190 &    191 & Opt. &    189 &    190 &    191\\
    BATCH &    109 &     73 &    155 & Opt. &    116 &    138 &    118 & Opt. &    101 &    111 &    103 & Opt. &    101 &    111 &    103\\
  BIGGSC4 &     17 &     13 &     21 & Opt. &    136 &    137 &    138 & Opt. &     32 &     33 &     34 & Opt. &     32 &     33 &     34\\
    BOOTH &      2 &      2 &      0 & Opt. &      1 &      2 &      3 & Opt. &      1 &      2 &      3 & Opt. &      1 &      2 &      3\\
      BT1 &      2 &      1 &      0 & Opt. &    689 &    690 &    691 & Opt. &     29 &     30 &     31 & Opt. &     29 &     30 &     31\\
     BT10 &      2 &      2 &      0 & Opt. &    140 &    142 &    142 & Opt. &     49 &     50 &     51 & Opt. &     49 &     50 &     51\\
     BT11 &      5 &      3 &      0 & Opt. &    103 &    104 &    105 & Opt. &     37 &     38 &     39 & Opt. &     37 &     38 &     39\\
     BT12 &      5 &      3 &      0 & Opt. &     11 &     12 &     13 & Opt. &      8 &      9 &     10 & Opt. &      8 &      9 &     10\\
     BT13 &      5 &      1 &      1 & Opt. &      9 &     10 &     11 & Opt. &    774 &   1758 &    776 & Itr. &  10000 &  10984 &  10002\\
      BT2 &      3 &      1 &      0 & Opt. &     96 &     97 &     98 & Opt. &     10 &     11 &     12 & Opt. &     10 &     11 &     12\\
      BT3 &      5 &      3 &      0 & Opt. &     19 &     20 &     21 & Opt. &     20 &     21 &     22 & Opt. &     20 &     21 &     22\\
      BT4 &      3 &      2 &      0 & Opt. &     26 &     27 &     28 & Opt. &     12 &     13 &     14 & Opt. &     12 &     13 &     14\\
      BT5 &      3 &      2 &      0 & Opt. &      6 &     10 &      8 & Opt. &      5 &      9 &      7 & Opt. &      5 &      9 &      7\\
      BT6 &      5 &      2 &      0 & Opt. &     11 &     13 &     13 & Opt. &     19 &     21 &     21 & Opt. &     19 &     21 &     21\\
      BT7 &      5 &      3 &      0 & Opt. &    138 &    157 &    140 & Opt. &     53 &     71 &     55 & Opt. &     56 &     74 &     58\\
      BT8 &      5 &      2 &      0 & Itr. &  10000 &  10002 &  10002 & Opt. &     23 &     27 &     25 & Opt. &     23 &     27 &     25\\
      BT9 &      4 &      2 &      0 & Opt. &     62 &     85 &     64 & Opt. &     63 &     86 &     65 & Opt. &     63 &     86 &     65\\
 BURKEHAN &      2 &      1 &      2 & Inf. &      0 &      1 &      2 & Inf. &      0 &      1 &      2 & Inf. &      0 &      1 &      2\\
 BYRDSPHR &      3 &      2 &      0 & Opt. &     28 &     78 &     30 & Opt. &     34 &     84 &     36 & Opt. &     34 &     84 &     36\\
 C-RELOAD &    426 &    284 &    684 & Opt. &    110 &    111 &    112 & Opt. &     40 &     41 &     42 & Opt. &     40 &     41 &     42\\
 CANTILVR &      6 &      1 &      6 & Opt. &    201 &    207 &    203 & Opt. &    372 &    379 &    374 & Opt. &    372 &    379 &    374\\
      CB2 &      6 &      3 &      3 & Opt. &     30 &     42 &     32 & Opt. &     20 &     32 &     22 & Opt. &     20 &     32 &     22\\
      CB3 &      6 &      3 &      3 & Opt. &     26 &     27 &     28 & Opt. &     24 &     25 &     26 & Opt. &     24 &     25 &     26\\
 CHACONN1 &      6 &      3 &      3 & Opt. &     22 &     27 &     24 & Opt. &     22 &     27 &     24 & Opt. &     22 &     27 &     24\\
 CHACONN2 &      6 &      3 &      3 & Opt. &     33 &     34 &     35 & Opt. &     24 &     25 &     26 & Opt. &     24 &     25 &     26\\
  CLUSTER &      2 &      2 &      0 & Opt. &   3125 &   3126 &   3127 & Opt. &   3125 &   3126 &   3127 & Opt. &   3125 &   3126 &   3127\\
 CONGIGMZ &      8 &      5 &      5 & Opt. &   5330 &   5342 &   5332 & Opt. &    133 &    146 &    135 & Opt. &    133 &    146 &    135\\
 COOLHANS &      9 &      9 &      0 & Itr. &  10000 &  10001 &  10002 & Itr. &  10000 &  10001 &  10002 & Itr. &  10000 &  10001 &  10002\\
 CRESC100 &    206 &    200 &    205 & Inf. &     36 &     56 &     38 & Inf. &     24 &     25 &     26 & Inf. &     24 &     25 &     26\\
   CRESC4 &     14 &      8 &     13 & Opt. &     88 &     96 &     90 & Opt. &     20 &     23 &     22 & Opt. &   8186 &   8193 &   8188\\
  CRESC50 &    106 &    100 &    105 & Inf. &     41 &     57 &     43 & Inf. &     31 &     32 &     33 & Inf. &     31 &     32 &     33\\
    CSFI1 &      8 &      5 &      9 & Opt. &   1173 &   1233 &   1175 & Opt. &     59 &     94 &     61 & Opt. &     59 &     94 &     61\\
    CSFI2 &      8 &      5 &      8 & Opt. &   1165 &   1216 &   1167 & Opt. &   9179 &   9234 &   9181 & Itr. &  10000 &  10055 &  10002\\
   CUBENE &      2 &      2 &      0 & Opt. &      8 &     14 &     10 & Opt. &      8 &     14 &     10 & Opt. &      8 &     14 &     10\\
  DALLASL &    906 &    667 &   1812 & Opt. &     30 &     31 &     32 & Opt. &     30 &     31 &     32 & Opt. &     35 &     36 &     37\\
  DALLASM &    196 &    151 &    392 & Opt. &     28 &     29 &     30 & Opt. &     55 &     56 &     57 & Opt. &     50 &     51 &     52\\
  DALLASS &     46 &     31 &     92 & Opt. &   1540 &   1541 &   1542 & Opt. &      9 &     10 &     11 & Itr. &  10000 &  10001 &  10002\\
  DECONVC &     51 &      1 &     51 & Opt. &     15 &     22 &     17 & Opt. &     14 &     23 &     16 & Opt. &     14 &     23 &     16\\
 DEMYMALO &      6 &      3 &      3 & Opt. &     16 &     24 &     18 & Opt. &     17 &     25 &     19 & Opt. &     17 &     25 &     19\\
  DIPIGRI &     11 &      4 &      4 & Opt. &     30 &     59 &     32 & Opt. &     31 &     65 &     33 & Opt. &     31 &     65 &     33\\
    DISC2 &     35 &     23 &     20 & Inf. &     54 &     77 &     56 & Inf. &     58 &     81 &     60 & Inf. &     58 &     81 &     60\\
    DISCS &     81 &     66 &     60 & Opt. &    339 &    473 &    341 & Opt. &     47 &     91 &     49 & Opt. &     47 &     91 &     49\\
 DIXCHLNG &     10 &      5 &      0 & Opt. &     84 &     89 &     86 & Opt. &    130 &    139 &    132 & Opt. &    130 &    139 &    132\\
  DNIEPER &     57 &     24 &    112 & Opt. &     66 &     67 &     68 & Opt. &     36 &     37 &     38 & Opt. &     36 &     37 &     38\\
    DUAL1 &     85 &      1 &    170 & Opt. &      7 &      8 &      9 & Opt. &      7 &      8 &      9 & Opt. &      7 &      8 &      9\\
    DUAL2 &     96 &      1 &    192 & Opt. &      6 &      7 &      8 & Opt. &      6 &      7 &      8 & Opt. &      6 &      7 &      8\\
    DUAL3 &    111 &      1 &    222 & Opt. &      6 &      7 &      8 & Opt. &      6 &      7 &      8 & Opt. &      6 &      7 &      8\\
    DUAL4 &     75 &      1 &    150 & Opt. &     12 &     13 &     14 & Opt. &     12 &     13 &     14 & Opt. &     12 &     13 &     14\\
  ELATTAR &    109 &    102 &    102 & Time &   6223 &   9136 &   6225 & Inf. &    150 &    209 &    152 & Inf. &   3309 &   3657 &   3311\\
      EQC &     10 &      3 &     17 & Opt. &      2 &      3 &      4 & Opt. &      2 &      3 &      4 & Opt. &      2 &      3 &      4\\
  EXPFITA &     27 &     22 &     22 & Itr. &  10000 &  10016 &  10002 & Opt. &     39 &     63 &     41 & Opt. &     39 &     63 &     41\\
  EXPFITB &    107 &    102 &    102 & Opt. &     27 &     28 &     29 & Opt. &     24 &     25 &     26 & Opt. &     24 &     25 &     26\\
  EXPFITC &    507 &    502 &    502 & Opt. &     21 &     22 &     23 & Opt. &     12 &     13 &     14 & Opt. &     12 &     13 &     14\\
 EXTRASIM &      2 &      1 &      1 & Opt. &      1 &      2 &      3 & Opt. &      1 &      2 &      3 & Opt. &      1 &      2 &      3\\
     FCCU &     19 &      8 &     19 & Opt. &     22 &     23 &     24 & Opt. &     27 &     28 &     29 & Opt. &     27 &     28 &     29\\
 FLETCHER &      7 &      4 &      4 & Opt. &     89 &     94 &     91 & Opt. &    144 &    153 &    146 & Opt. &    144 &    153 &    146\\
  GENHS28 &     10 &      8 &      0 & Opt. &     27 &     28 &     29 & Opt. &      9 &     10 &     11 & Opt. &      9 &     10 &     11\\
 GIGOMEZ1 &      6 &      3 &      3 & Opt. &     18 &     31 &     20 & Opt. &     13 &     26 &     15 & Opt. &     13 &     26 &     15\\
 GIGOMEZ2 &      6 &      3 &      3 & Opt. &     21 &     36 &     23 & Opt. &     21 &     36 &     23 & Opt. &     21 &     36 &     23\\
 GIGOMEZ3 &      6 &      3 &      3 & Opt. &      8 &      9 &     10 & Opt. &     17 &     18 &     19 & Opt. &     17 &     18 &     19\\
 GMNCASE1 &    475 &    300 &    300 & Opt. &     37 &     38 &     39 & Opt. &     51 &     52 &     53 & Opt. &     46 &     47 &     48\\
 GMNCASE4 &    525 &    350 &    350 & Opt. &     36 &     37 &     38 & Opt. &     43 &     44 &     45 & Opt. &     43 &     44 &     45\\
   GOFFIN &    101 &     50 &     50 & Opt. &      3 &      4 &      5 & Opt. &      3 &      4 &      5 & Opt. &      3 &      4 &      5\\
   GOTTFR &      2 &      2 &      0 & Opt. &     19 &     28 &     21 & Opt. &     19 &     28 &     21 & Opt. &     19 &     28 &     21\\
 GOULDQP1 &     32 &     17 &     64 & Opt. &     47 &     48 &     49 & Opt. &     35 &     36 &     37 & Opt. &     35 &     36 &     37\\
 GROUPING &    100 &    125 &    200 & Opt. &     41 &     42 &     43 & Opt. &     53 &     54 &     55 & Opt. &     53 &     54 &     55\\
   GROWTH &      3 &     12 &      0 & Inf. &    119 &    237 &    121 & Inf. &    122 &    240 &    124 & Inf. &    122 &    240 &    124\\
   HAIFAM &    249 &    150 &    150 & Opt. &     78 &    189 &     80 & Opt. &    134 &    298 &    136 & Opt. &    134 &    298 &    136\\
   HAIFAS &     22 &      9 &      9 & Opt. &     51 &     58 &     53 & Opt. &     58 &     67 &     60 & Opt. &     58 &     67 &     60\\
 HALDMADS &     48 &     42 &     42 & Opt. &   2448 &   2451 &   2450 & Opt. &    120 &    123 &    122 & Opt. &    120 &    123 &    122\\
 HATFLDFL &      3 &      0 &      0 & Opt. &      5 &      6 &      7 & Opt. &      5 &      6 &      7 & Opt. &      5 &      6 &      7\\
  HATFLDG &     25 &     25 &      0 & Opt. &     12 &     13 &     14 & Opt. &     12 &     13 &     14 & Opt. &     12 &     13 &     14\\
  HATFLDH &     17 &     13 &     21 & Opt. &     36 &     37 &     38 & Opt. &     16 &     17 &     18 & Opt. &     16 &     17 &     18\\
   HEART8 &      8 &      8 &      0 & Opt. &     34 &     90 &     36 & Opt. &     34 &     90 &     36 & Opt. &     34 &     90 &     36\\
 HIE1372D &    637 &    525 &   1156 & Opt. &     37 &     38 &     39 & Opt. &     31 &     32 &     33 & Opt. &     31 &     32 &     33\\
 HIMMELBA &      2 &      2 &      0 & Opt. &      1 &      2 &      3 & Opt. &      1 &      2 &      3 & Opt. &      1 &      2 &      3\\
 HIMMELBC &      2 &      2 &      0 & Opt. &      5 &      7 &      7 & Opt. &      5 &      7 &      7 & Opt. &      5 &      7 &      7\\
 HIMMELBD &      2 &      2 &      0 & Inf. &     28 &    121 &     30 & Inf. &     32 &    257 &     34 & Inf. &     32 &    257 &     34\\
 HIMMELBE &      3 &      3 &      0 & Opt. &      4 &      5 &      6 & Opt. &      4 &      5 &      6 & Opt. &      4 &      5 &      6\\
 HIMMELBI &    112 &     12 &    212 & Opt. &     15 &     16 &     17 & Opt. &      8 &      9 &     10 & Opt. &      8 &      9 &     10\\
 HIMMELBJ &     43 &     14 &     43 & Itr. &  10000 & 333513 &  10002 & Opt. &      9 &     10 &     11 & Opt. &     84 &     85 &     86\\
 HIMMELBK &     24 &     14 &     24 & Opt. &     40 &     65 &     42 & Opt. &     40 &     65 &     42 & Opt. &     40 &     65 &     42\\
 HIMMELP2 &      3 &      1 &      5 & Opt. &   1195 &   1428 &   1197 & Itr. &  10000 &  10275 &  10002 & Itr. &  10000 &  10275 &  10002\\
 HIMMELP3 &      4 &      2 &      6 & Opt. &     11 &     12 &     13 & Opt. &     10 &     11 &     12 & Opt. &     10 &     11 &     12\\
 HIMMELP4 &      5 &      3 &      7 & Opt. &    893 &    895 &    895 & Opt. &     16 &     18 &     18 & Opt. &     16 &     18 &     18\\
 HIMMELP5 &      5 &      3 &      7 & Itr. &  10000 &  10001 &  10002 & Opt. &     20 &     21 &     22 & Opt. &     20 &     21 &     22\\
 HIMMELP6 &      7 &      5 &      9 & Opt. &   1903 &   2230 &   1905 & Opt. &     41 &     60 &     43 & Opt. &     41 &     60 &     43\\
     HONG &      4 &      1 &      8 & Opt. &     34 &     35 &     36 & Opt. &     48 &     49 &     50 & Opt. &     48 &     49 &     50\\
     HS10 &      3 &      1 &      1 & Opt. &     40 &     52 &     42 & Opt. &     30 &    245 &     32 & Opt. &     30 &    245 &     32\\
    HS100 &     11 &      4 &      4 & Opt. &     30 &     59 &     32 & Opt. &     28 &     62 &     30 & Opt. &     28 &     62 &     30\\
 HS100LNP &      7 &      2 &      0 & Opt. &     12 &     28 &     14 & Opt. &     27 &     53 &     29 & Opt. &     27 &     53 &     29\\
 HS100MOD &     11 &      4 &      4 & Opt. &     70 &    122 &     72 & Opt. &     28 &     76 &     30 & Opt. &     28 &     76 &     30\\
    HS102 &     13 &      6 &     20 & Itr. &  10000 &  17537 &  10002 & Opt. &   1959 &   2586 &   1961 & Opt. &   1959 &   2586 &   1961\\
    HS103 &     13 &      6 &     20 & Itr. &  10000 &  10119 &  10002 & Itr. &  10000 &  15155 &  10002 & Itr. &  10000 &  15703 &  10002\\
    HS104 &     14 &      6 &     22 & Opt. &   1893 &   1913 &   1895 & Opt. &    106 &    142 &    108 & Itr. &  10000 &  10036 &  10002\\
    HS105 &      9 &      1 &     17 & Opt. &     13 &     14 &     15 & Opt. &    380 &    381 &    382 & Opt. &    380 &    381 &    382\\
    HS107 &      9 &      6 &      8 & Opt. &     83 &     91 &     85 & Opt. &     37 &     38 &     39 & Opt. &     37 &     38 &     39\\
    HS108 &     22 &     13 &     14 & Opt. &     29 &     32 &     31 & Opt. &     29 &     32 &     31 & Opt. &     29 &     32 &     31\\
     HS11 &      3 &      1 &      1 & Opt. &     13 &     14 &     15 & Opt. &     20 &     21 &     22 & Opt. &     20 &     21 &     22\\
    HS111 &     10 &      3 &     20 & Itr. &  10000 &  10037 &  10002 & Opt. &    192 &    200 &    194 & Opt. &    192 &    200 &    194\\
 HS111LNP &     10 &      3 &      0 & Itr. &  10000 &  10037 &  10002 & Opt. &    192 &    200 &    194 & Opt. &    192 &    200 &    194\\
    HS112 &     10 &      3 &     10 & Opt. &     54 &     55 &     56 & Opt. &     29 &     30 &     31 & Opt. &     29 &     30 &     31\\
    HS113 &     18 &      8 &      8 & Opt. &      8 &      9 &     10 & Opt. &     13 &     14 &     15 & Opt. &     13 &     14 &     15\\
    HS114 &     18 &     11 &     28 & Itr. &  10000 &  10365 &  10002 & Itr. &  10000 &  10006 &  10002 & Itr. &  10000 &  10006 &  10002\\
    HS117 &     20 &      5 &     20 & Opt. &     11 &     12 &     13 & Opt. &     13 &     14 &     15 & Opt. &     13 &     14 &     15\\
    HS118 &     44 &     29 &     59 & Opt. &     13 &     14 &     15 & Opt. &     11 &     12 &     13 & Opt. &     11 &     12 &     13\\
    HS119 &     16 &      8 &     32 & Opt. &    107 &    108 &    109 & Opt. &     32 &     33 &     34 & Opt. &     32 &     33 &     34\\
     HS12 &      3 &      1 &      1 & Opt. &      9 &     13 &     11 & Opt. &      9 &     13 &     11 & Opt. &      9 &     13 &     11\\
     HS14 &      3 &      2 &      1 & Opt. &     41 &     43 &     43 & Opt. &     19 &     20 &     21 & Opt. &     19 &     20 &     21\\
     HS15 &      4 &      2 &      3 & Opt. &    246 &    248 &    248 & Opt. &     48 &     49 &     50 & Opt. &     48 &     49 &     50\\
     HS16 &      4 &      2 &      5 & Opt. &     14 &     17 &     16 & Opt. &     13 &     15 &     15 & Opt. &     13 &     15 &     15\\
     HS17 &      4 &      2 &      5 & Opt. &     22 &     27 &     24 & Opt. &     22 &     25 &     24 & Opt. &     22 &     25 &     24\\
     HS18 &      4 &      2 &      6 & Opt. &     41 &     51 &     43 & Opt. &     47 &     59 &     49 & Opt. &     47 &     59 &     49\\
     HS19 &      4 &      2 &      6 & Opt. &     46 &     48 &     48 & Opt. &     32 &     34 &     34 & Opt. &     32 &     34 &     34\\
     HS20 &      5 &      3 &      5 & Opt. &     53 &     54 &     55 & Opt. &     91 &     92 &     93 & Opt. &     91 &     92 &     93\\
     HS21 &      3 &      1 &      5 & Opt. &      1 &      2 &      3 & Opt. &      1 &      2 &      3 & Opt. &      1 &      2 &      3\\
  HS21MOD &      8 &      1 &      9 & Opt. &      1 &      2 &      3 & Opt. &      1 &      2 &      3 & Opt. &      1 &      2 &      3\\
     HS22 &      4 &      2 &      2 & Opt. &     23 &     24 &     25 & Opt. &     10 &     11 &     12 & Opt. &     10 &     11 &     12\\
     HS23 &      7 &      5 &      9 & Opt. &     48 &     49 &     50 & Opt. &   1035 &   1036 &   1037 & Opt. &   1035 &   1036 &   1037\\
     HS24 &      5 &      3 &      5 & Itr. &  10000 &  10003 &  10002 & Opt. &     53 &     54 &     55 & Opt. &     53 &     54 &     55\\
     HS26 &      3 &      1 &      0 & Opt. &     14 &     15 &     16 & Opt. &     12 &     13 &     14 & Opt. &     12 &     13 &     14\\
    HS268 &     10 &      5 &      5 & Opt. &     19 &     20 &     21 & Opt. &     10 &     11 &     12 & Opt. &     10 &     11 &     12\\
     HS27 &      3 &      1 &      0 & Opt. &     34 &     46 &     36 & Opt. &     21 &     33 &     23 & Opt. &     21 &     33 &     23\\
     HS28 &      3 &      1 &      0 & Opt. &      1 &      2 &      3 & Opt. &      1 &      2 &      3 & Opt. &      1 &      2 &      3\\
     HS29 &      4 &      1 &      1 & Opt. &     13 &     19 &     15 & Opt. &     14 &     28 &     16 & Opt. &     14 &     28 &     16\\
     HS30 &      4 &      1 &      7 & Opt. &      5 &      6 &      7 & Opt. &      5 &      6 &      7 & Opt. &      5 &      6 &      7\\
     HS31 &      4 &      1 &      7 & Opt. &     52 &     53 &     54 & Opt. &     31 &     32 &     33 & Opt. &     31 &     32 &     33\\
     HS32 &      4 &      2 &      4 & Opt. &    338 &    339 &    340 & Opt. &    335 &    336 &    337 & Opt. &    335 &    336 &    337\\
     HS33 &      5 &      2 &      6 & Opt. &    114 &    115 &    116 & Opt. &      7 &      8 &      9 & Opt. &      7 &      8 &      9\\
     HS34 &      5 &      2 &      8 & Opt. &     18 &     21 &     20 & Opt. &     18 &     21 &     20 & Opt. &     18 &     21 &     20\\
     HS35 &      4 &      1 &      4 & Opt. &     13 &     14 &     15 & Opt. &      9 &     10 &     11 & Opt. &      9 &     10 &     11\\
    HS35I &      4 &      1 &      7 & Opt. &     13 &     14 &     15 & Opt. &      9 &     10 &     11 & Opt. &      9 &     10 &     11\\
  HS35MOD &      3 &      1 &      3 & Opt. &      1 &      2 &      3 & Opt. &      1 &      2 &      3 & Opt. &      1 &      2 &      3\\
     HS36 &      4 &      1 &      7 & Opt. &      5 &      6 &      7 & Opt. &      5 &      6 &      7 & Opt. &      5 &      6 &      7\\
     HS37 &      5 &      2 &      8 & Opt. &    100 &    101 &    102 & Opt. &     60 &     61 &     62 & Opt. &     60 &     61 &     62\\
     HS39 &      4 &      2 &      0 & Opt. &     62 &     85 &     64 & Opt. &     63 &     86 &     65 & Opt. &     63 &     86 &     65\\
     HS40 &      4 &      3 &      0 & Opt. &     46 &     67 &     48 & Opt. &     54 &     75 &     56 & Opt. &     54 &     75 &     56\\
     HS41 &      4 &      1 &      8 & Opt. &     33 &     34 &     35 & Opt. &     33 &     34 &     35 & Opt. &     33 &     34 &     35\\
     HS42 &      4 &      2 &      0 & Opt. &     19 &     21 &     21 & Opt. &     21 &     24 &     23 & Opt. &     21 &     24 &     23\\
     HS43 &      7 &      3 &      3 & Opt. &     95 &    102 &     97 & Opt. &     27 &     33 &     29 & Opt. &     27 &     33 &     29\\
     HS44 &     10 &      6 &     10 & Opt. &     10 &     11 &     12 & Opt. &     11 &     12 &     13 & Opt. &     11 &     12 &     13\\
  HS44NEW &     10 &      6 &     10 & Opt. &     17 &     18 &     19 & Opt. &     18 &     19 &     20 & Opt. &     18 &     19 &     20\\
     HS46 &      5 &      2 &      0 & Opt. &     36 &     37 &     38 & Opt. &     22 &     23 &     24 & Opt. &     22 &     23 &     24\\
     HS47 &      5 &      3 &      0 & Opt. &     14 &     15 &     16 & Opt. &     13 &     14 &     15 & Opt. &     13 &     14 &     15\\
     HS48 &      5 &      2 &      0 & Opt. &      1 &      2 &      3 & Opt. &      1 &      2 &      3 & Opt. &      1 &      2 &      3\\
     HS49 &      5 &      2 &      0 & Opt. &     10 &     11 &     12 & Opt. &      9 &     10 &     11 & Opt. &      9 &     10 &     11\\
     HS50 &      5 &      3 &      0 & Opt. &      8 &      9 &     10 & Opt. &     13 &     14 &     15 & Opt. &     13 &     14 &     15\\
     HS51 &      5 &      3 &      0 & Opt. &      4 &      5 &      6 & Opt. &      4 &      5 &      6 & Opt. &      4 &      5 &      6\\
     HS52 &      5 &      3 &      0 & Opt. &     22 &     23 &     24 & Opt. &     24 &     25 &     26 & Opt. &     24 &     25 &     26\\
     HS53 &      5 &      3 &     10 & Opt. &     43 &     44 &     45 & Opt. &     48 &     49 &     50 & Opt. &     48 &     49 &     50\\
     HS55 &      6 &      6 &      8 & Opt. &      2 &      3 &      4 & Opt. &      2 &      3 &      4 & Opt. &      2 &      3 &      4\\
     HS56 &      7 &      4 &      0 & Opt. &     63 &     77 &     65 & Opt. &     36 &     50 &     38 & Opt. &     36 &     50 &     38\\
     HS57 &      3 &      1 &      3 & Opt. &     39 &     40 &     41 & Opt. &     39 &     40 &     41 & Opt. &     39 &     40 &     41\\
     HS59 &      5 &      3 &      7 & Itr. &  10000 &  10012 &  10002 & Itr. &  10000 &  10006 &  10002 & Itr. &  10000 &  10006 &  10002\\
      HS6 &      2 &      1 &      0 & Opt. &     18 &     35 &     20 & Opt. &     18 &     35 &     20 & Opt. &     18 &     35 &     20\\
     HS60 &      3 &      1 &      6 & Opt. &      7 &      8 &      9 & Opt. &      7 &      8 &      9 & Opt. &      7 &      8 &      9\\
     HS61 &      3 &      2 &      0 & Opt. &     10 &     12 &     12 & Opt. &      7 &      9 &      9 & Opt. &      7 &      9 &      9\\
     HS62 &      3 &      1 &      6 & Opt. &    313 &    314 &    315 & Opt. &     41 &     42 &     43 & Opt. &     41 &     42 &     43\\
     HS63 &      3 &      2 &      3 & Opt. &      9 &     11 &     11 & Opt. &      9 &     11 &     11 & Opt. &      9 &     11 &     11\\
     HS65 &      4 &      1 &      7 & Opt. &     16 &     20 &     18 & Opt. &     13 &     15 &     15 & Opt. &     13 &     15 &     15\\
     HS66 &      5 &      2 &      8 & Opt. &     34 &     36 &     36 & Opt. &     19 &     21 &     21 & Opt. &     19 &     21 &     21\\
     HS69 &      4 &      2 &      8 & Opt. &    473 &    481 &    475 & Opt. &     71 &     84 &     73 & Opt. &     71 &     84 &     73\\
      HS7 &      2 &      1 &      0 & Opt. &     16 &     36 &     18 & Opt. &     14 &     34 &     16 & Opt. &     14 &     34 &     16\\
     HS70 &      5 &      1 &      9 & Opt. &     31 &     35 &     33 & Opt. &    437 &    441 &    439 & Opt. &    437 &    441 &    439\\
     HS71 &      5 &      2 &      9 & Opt. &      8 &      9 &     10 & Opt. &      7 &      8 &      9 & Opt. &      7 &      8 &      9\\
     HS73 &      6 &      3 &      6 & Opt. &     44 &     45 &     46 & Opt. &     28 &     29 &     30 & Opt. &     28 &     29 &     30\\
     HS74 &      6 &      5 &     10 & Itr. &  10000 &  10001 &  10002 & Opt. &    145 &    146 &    147 & Opt. &    145 &    146 &    147\\
     HS76 &      7 &      3 &      7 & Opt. &     14 &     15 &     16 & Opt. &     16 &     17 &     18 & Opt. &     16 &     17 &     18\\
    HS76I &      7 &      3 &     11 & Opt. &     14 &     15 &     16 & Opt. &     16 &     17 &     18 & Opt. &     16 &     17 &     18\\
     HS77 &      5 &      2 &      0 & Opt. &     11 &     13 &     13 & Opt. &     25 &     27 &     27 & Opt. &     25 &     27 &     27\\
     HS78 &      5 &      3 &      0 & Opt. &     16 &     18 &     18 & Opt. &      9 &     10 &     11 & Opt. &      9 &     10 &     11\\
     HS79 &      5 &      3 &      0 & Opt. &     16 &     17 &     18 & Opt. &     12 &     13 &     14 & Opt. &     12 &     13 &     14\\
      HS8 &      2 &      2 &      0 & Opt. &      4 &      6 &      6 & Opt. &      4 &      6 &      6 & Opt. &      4 &      6 &      6\\
     HS80 &      5 &      3 &     10 & Opt. &      9 &     11 &     11 & Opt. &      9 &     11 &     11 & Opt. &      9 &     11 &     11\\
     HS81 &      5 &      3 &     10 & Opt. &   1192 &   1197 &   1194 & Opt. &     23 &     27 &     25 & Opt. &     23 &     27 &     25\\
     HS83 &     11 &      6 &     16 & Opt. &    122 &    123 &    124 & Opt. &     33 &     34 &     35 & Opt. &     33 &     34 &     35\\
     HS84 &     11 &      6 &     16 & Itr. &  10000 &  10006 &  10002 & Itr. &  10000 &  10010 &  10002 & Itr. &  10000 &  10005 &  10002\\
     HS86 &     15 &     10 &     15 & Opt. &    779 &    780 &    781 & Opt. &     19 &     20 &     21 & Opt. &     19 &     20 &     21\\
     HS88 &      3 &      1 &      1 & Inf. &      8 &    114 &     10 & Inf. &     12 &    249 &     14 & Inf. &     12 &    249 &     14\\
     HS89 &      4 &      1 &      1 & Inf. &      8 &    109 &     10 & Inf. &     11 &    212 &     13 & Inf. &     11 &    212 &     13\\
      HS9 &      2 &      1 &      0 & Opt. &      8 &      9 &     10 & Opt. &      8 &      9 &     10 & Opt. &      8 &      9 &     10\\
     HS90 &      5 &      1 &      1 & Inf. &      8 &    141 &     10 & Inf. &     12 &    277 &     14 & Inf. &     12 &    277 &     14\\
     HS91 &      6 &      1 &      1 & Inf. &      8 &    141 &     10 & Inf. &     12 &    145 &     14 & Inf. &     12 &    145 &     14\\
     HS92 &      7 &      1 &      1 & Inf. &      8 &    141 &     10 & Inf. &     12 &    245 &     14 & Inf. &     12 &    245 &     14\\
     HS93 &      8 &      2 &      8 & Inf. &      2 &      3 &      4 & Inf. &      2 &      3 &      4 & Inf. &      2 &      3 &      4\\
     HS95 &     10 &      4 &     16 & Opt. &     31 &     32 &     33 & Opt. &     31 &     32 &     33 & Opt. &     31 &     32 &     33\\
     HS96 &     10 &      4 &     16 & Opt. &     17 &     18 &     19 & Opt. &     17 &     18 &     19 & Opt. &     17 &     18 &     19\\
     HS97 &     10 &      4 &     16 & Opt. &    678 &    679 &    680 & Opt. &    461 &    462 &    463 & Opt. &    461 &    462 &    463\\
     HS98 &     10 &      4 &     16 & Itr. &  10000 &  10001 &  10002 & Opt. &    565 &    566 &    567 & Opt. &    565 &    566 &    567\\
     HS99 &      7 &      2 &     14 & Opt. &     13 &     14 &     15 & Itr. &  10000 & 339217 &  10002 & Itr. &  10000 & 339217 &  10002\\
   HUBFIT &      3 &      1 &      2 & Opt. &     32 &     33 &     34 & Opt. &     20 &     21 &     22 & Opt. &     20 &     21 &     22\\
 HYDCAR20 &     99 &     99 &      0 & Inf. &   4182 &   4191 &   4184 & Inf. &   4325 &   4334 &   4327 & Inf. &   4325 &   4334 &   4327\\
   HYPCIR &      2 &      2 &      0 & Opt. &      5 &      7 &      7 & Opt. &      5 &      7 &      7 & Opt. &      5 &      7 &      7\\
 KIWCRESC &      5 &      2 &      2 & Opt. &     25 &     37 &     27 & Opt. &     19 &     31 &     21 & Opt. &     19 &     31 &     21\\
    LAKES &     90 &     78 &     18 & Opt. &    115 &    164 &    117 & Itr. &  10000 &  24777 &  10002 & Itr. &  10000 &  26212 &  10002\\
  LEUVEN7 &   1306 &    946 &   1605 & Opt. &     35 &     36 &     37 & Opt. &     46 &     47 &     48 & Opt. &     46 &     47 &     48\\
 LEWISPOL &      6 &      9 &     12 & Opt. &     11 &     12 &     13 & Opt. &     14 &     15 &     16 & Opt. &     14 &     15 &     16\\
      LIN &      4 &      2 &      8 & Opt. &     41 &     42 &     43 & Opt. &     33 &     34 &     35 & Opt. &     33 &     34 &     35\\
 LINSPANH &     81 &     33 &    162 & Opt. &     89 &     90 &     91 & Opt. &     34 &     35 &     36 & Opt. &     34 &     35 &     36\\
  LOADBAL &     51 &     31 &     62 & Opt. &     62 &     63 &     64 & Opt. &     30 &     31 &     32 & Opt. &     30 &     31 &     32\\
  LOOTSMA &      5 &      2 &      6 & Inf. &      0 &      1 &      2 & Inf. &      0 &      1 &      2 & Inf. &      0 &      1 &      2\\
  LOTSCHD &     12 &      7 &     12 & Opt. &     53 &     54 &     55 & Opt. &     24 &     25 &     26 & Opt. &     24 &     25 &     26\\
 LSNNODOC &      5 &      4 &      6 & Opt. &     14 &     15 &     16 & Opt. &     17 &     18 &     19 & Opt. &     17 &     18 &     19\\
   LSQFIT &      3 &      1 &      2 & Opt. &     20 &     21 &     22 & Opt. &     19 &     20 &     21 & Opt. &     19 &     20 &     21\\
   MADSEN &      9 &      6 &      6 & Opt. &     20 &     22 &     22 & Opt. &     17 &     19 &     19 & Opt. &     17 &     19 &     19\\
  MAKELA1 &      5 &      2 &      2 & Opt. &     28 &     30 &     30 & Opt. &     30 &     32 &     32 & Opt. &     30 &     32 &     32\\
  MAKELA2 &      6 &      3 &      3 & Opt. &     11 &     12 &     13 & Opt. &     17 &     18 &     19 & Opt. &     17 &     18 &     19\\
  MAKELA3 &     41 &     20 &     20 & Opt. &     38 &     81 &     40 & Opt. &     25 &     68 &     27 & Opt. &     25 &     68 &     27\\
  MAKELA4 &     61 &     40 &     40 & Opt. &      2 &      3 &      4 & Opt. &      2 &      3 &      4 & Opt. &      2 &      3 &      4\\
  MARATOS &      2 &      1 &      0 & Opt. &     12 &     14 &     14 & Opt. &     10 &     12 &     12 & Opt. &     10 &     12 &     12\\
 MIFFLIN1 &      5 &      2 &      2 & Opt. &     14 &     17 &     16 & Opt. &     13 &     16 &     15 & Opt. &     13 &     16 &     15\\
 MIFFLIN2 &      5 &      2 &      2 & Opt. &     19 &     51 &     21 & Opt. &     19 &     51 &     21 & Opt. &     19 &     51 &     21\\
 MINMAXBD &     25 &     20 &     20 & Opt. &    796 &   1552 &    798 & Opt. &    354 &    751 &    356 & Itr. &  10000 &  10799 &  10002\\
 MINMAXRB &      7 &      4 &      4 & Opt. &     34 &     56 &     36 & Opt. &     29 &     51 &     31 & Opt. &     29 &     51 &     31\\
  MISTAKE &     22 &     13 &     14 & Opt. &     41 &     49 &     43 & Opt. &     41 &     49 &     43 & Opt. &     41 &     49 &     43\\
 MRIBASIS &     70 &     55 &     94 & Opt. &     20 &     21 &     22 & Opt. &     20 &     21 &     22 & Opt. &     20 &     21 &     22\\
     MSS1 &     90 &     73 &      0 & Inf. &     59 &     65 &     61 & Inf. &     56 &     57 &     58 & Inf. &     56 &     57 &     58\\
     MSS2 &    756 &    703 &      0 & Opt. &     24 &     25 &     26 & Opt. &     10 &     11 &     12 & Opt. &     10 &     11 &     12\\
  MWRIGHT &      5 &      3 &      0 & Opt. &     37 &     40 &     39 & Opt. &     36 &     38 &     38 & Opt. &     36 &     38 &     38\\
     NASH &     18 &     24 &      6 & Inf. &     17 &     18 &     19 & Inf. &     22 &     23 &     24 & Inf. &     22 &     23 &     24\\
   ODFITS &     10 &      6 &     10 & Opt. &    267 &    268 &    269 & Opt. &     24 &     25 &     26 & Itr. &  10000 &  10001 &  10002\\
 OPTCNTRL &     29 &     20 &     30 & Opt. &     31 &     32 &     33 & Opt. &     41 &     42 &     43 & Opt. &     47 &     48 &     49\\
 ORTHREGB &     27 &      6 &      0 & Opt. &      4 &      5 &      6 & Opt. &      4 &      5 &      6 & Opt. &      4 &      5 &      6\\
 PENTAGON &     21 &     15 &     15 & Opt. &    497 &    498 &    499 & Opt. &    497 &    498 &    499 & Opt. &    497 &    498 &    499\\
    PFIT2 &      3 &      3 &      1 & Itr. &  10000 &  10074 &  10002 & Itr. &  10000 &  10074 &  10002 & Itr. &  10000 &  10074 &  10002\\
    PFIT3 &      3 &      3 &      1 & Itr. &  10000 &  10101 &  10002 & Itr. &  10000 &  10101 &  10002 & Itr. &  10000 &  10101 &  10002\\
    PFIT4 &      3 &      3 &      1 & Itr. &  10000 & 336197 &  10002 & Itr. &  10000 & 336197 &  10002 & Itr. &  10000 & 336197 &  10002\\
   POLAK1 &      5 &      2 &      2 & Opt. &     44 &     46 &     46 & Opt. &     18 &     20 &     20 & Opt. &     18 &     20 &     20\\
   POLAK3 &     22 &     10 &     10 & Opt. &    161 &    298 &    163 & Opt. &     92 &    230 &     94 & Opt. &     92 &    230 &     94\\
   POLAK4 &      6 &      3 &      3 & Opt. &      8 &     21 &     10 & Opt. &      8 &     21 &     10 & Opt. &      8 &     21 &     10\\
   POLAK5 &      5 &      2 &      2 & Opt. &      6 &      7 &      8 & Opt. &      6 &      7 &      8 & Opt. &      6 &      7 &      8\\
   POLAK6 &      9 &      4 &      4 & Opt. &   8754 &   8817 &   8756 & Opt. &    111 &    241 &    113 & Opt. &    111 &    241 &    113\\
  PORTFL1 &     12 &      1 &     24 & Opt. &     54 &     55 &     56 & Opt. &     54 &     55 &     56 & Opt. &     54 &     55 &     56\\
  PORTFL2 &     12 &      1 &     24 & Opt. &    126 &    127 &    128 & Opt. &    126 &    127 &    128 & Opt. &    126 &    127 &    128\\
  PORTFL3 &     12 &      1 &     24 & Opt. &     27 &     28 &     29 & Opt. &     27 &     28 &     29 & Opt. &     27 &     28 &     29\\
  PORTFL4 &     12 &      1 &     24 & Opt. &     22 &     23 &     24 & Opt. &     22 &     23 &     24 & Opt. &     22 &     23 &     24\\
  PORTFL6 &     12 &      1 &     24 & Opt. &    186 &    187 &    188 & Opt. &    186 &    187 &    188 & Opt. &    186 &    187 &    188\\
 POWELLSQ &      2 &      2 &      0 & Opt. &     12 &     25 &     14 & Opt. &     12 &     25 &     14 & Opt. &     12 &     25 &     14\\
  PRIMAL1 &    410 &     85 &     86 & Opt. &     14 &     15 &     16 & Opt. &     15 &     16 &     17 & Opt. &     15 &     16 &     17\\
  PRIMAL2 &    745 &     96 &     97 & Opt. &     10 &     11 &     12 & Opt. &     10 &     11 &     12 & Opt. &     10 &     11 &     12\\
  PRIMAL3 &    856 &    111 &    112 & Opt. &     11 &     12 &     13 & Opt. &     11 &     12 &     13 & Opt. &     11 &     12 &     13\\
 PRIMALC1 &    239 &      9 &    224 & Itr. &  10000 & 336952 &  10002 & Opt. &    179 &    180 &    181 & Itr. &  10000 &  10001 &  10002\\
 PRIMALC5 &    295 &      8 &    286 & Itr. &  10000 &  10003 &  10002 & Opt. &     43 &     44 &     45 & Opt. &     43 &     44 &     45\\
 PRIMALC8 &    528 &      8 &    511 & Time &   9731 & 329055 &   9733 & Opt. &     36 &     37 &     38 & Itr. &  10000 &  10001 &  10002\\
  PRODPL0 &     69 &     29 &     69 & Opt. &     81 &     82 &     83 & Opt. &     69 &     70 &     71 & Opt. &     66 &     67 &     68\\
  PRODPL1 &     69 &     29 &     69 & Opt. &     51 &     54 &     53 & Opt. &     41 &     42 &     43 & Opt. &     41 &     42 &     43\\
       QC &     11 &      4 &     18 & Opt. &      7 &      8 &      9 & Opt. &      7 &      8 &      9 & Opt. &      7 &      8 &      9\\
    QCNEW &     10 &      3 &     17 & Opt. &      2 &      3 &      4 & Opt. &      2 &      3 &      4 & Opt. &      2 &      3 &      4\\
 QPCBLEND &    114 &     74 &    114 & Opt. &     36 &     37 &     38 & Opt. &     54 &     55 &     56 & Opt. &     54 &     55 &     56\\
 QPCBOEI2 &    324 &    185 &    378 & Itr. &  10000 & 285852 &  10002 & Opt. &    543 &    544 &    545 & Opt. &   4052 &   4053 &   4054\\
 QPCSTAIR &    532 &    356 &    532 & Opt. &     43 &     44 &     45 & Opt. &     57 &     58 &     59 & Itr. &  10000 &  10001 &  10002\\
 QPNBLEND &    114 &     74 &    114 & Opt. &    103 &    104 &    105 & Opt. &     52 &     53 &     54 & Opt. &     52 &     53 &     54\\
 QPNBOEI1 &    815 &    440 &    971 & Time &   1303 &   1304 &   1305 & Time &    313 &    314 &    315 & Time &    446 &    447 &    448\\
 QPNBOEI2 &    324 &    185 &    378 & Time &   5358 &   5359 &   5360 & Opt. &    559 &    560 &    561 & Itr. &  10000 & 309218 &  10002\\
 QPNSTAIR &    532 &    356 &    532 & Opt. &     62 &     63 &     64 & Opt. &     83 &     84 &     85 & Opt. &     50 &     51 &     52\\
 READING6 &    101 &     50 &    102 & Opt. &   2190 &   2215 &   2192 & Opt. &     46 &     50 &     48 & Opt. &     46 &     50 &     48\\
   RECIPE &      3 &      3 &      0 & Opt. &    790 &    791 &    792 & Opt. &    790 &    791 &    792 & Opt. &    790 &    791 &    792\\
      RES &     22 &     14 &     42 & Opt. &      1 &      2 &      3 & Opt. &      1 &      2 &      3 & Opt. &      1 &      2 &      3\\
     RK23 &     17 &     11 &      6 & Opt. &   3005 &   3012 &   3007 & Opt. &   2549 &   2558 &   2551 & Opt. &   2394 &   2403 &   2396\\
    ROBOT &      7 &      2 &     14 & Opt. &     40 &     41 &     42 & Opt. &     30 &     31 &     32 & Opt. &     30 &     31 &     32\\
 ROSENMMX &      9 &      4 &      4 & Opt. &    222 &    344 &    224 & Opt. &     94 &    191 &     96 & Opt. &     94 &    191 &     96\\
  RSNBRNE &      2 &      2 &      0 & Opt. &     18 &     38 &     20 & Opt. &     18 &     38 &     20 & Opt. &     18 &     38 &     20\\
     S268 &     10 &      5 &      5 & Opt. &     19 &     20 &     21 & Opt. &     10 &     11 &     12 & Opt. &     10 &     11 &     12\\
 S316-322 &      2 &      1 &      0 & Inf. &      0 &      1 &      2 & Inf. &      0 &      1 &      2 & Inf. &      0 &      1 &      2\\
 SIMPLLPA &      4 &      2 &      4 & Opt. &      6 &      7 &      8 & Opt. &      6 &      7 &      8 & Opt. &      6 &      7 &      8\\
 SIMPLLPB &      5 &      3 &      5 & Opt. &      6 &      7 &      8 & Opt. &      6 &      7 &      8 & Opt. &      6 &      7 &      8\\
 SINVALNE &      2 &      2 &      0 & Opt. &     24 &     44 &     26 & Opt. &     24 &     44 &     26 & Opt. &     24 &     44 &     26\\
   SMBANK &    117 &     64 &    234 & Opt. &     47 &     48 &     49 & Opt. &     42 &     43 &     44 & Opt. &     50 &     51 &     52\\
   SMMPSF &    743 &    263 &    743 & Opt. &   1068 &   1571 &   1070 & Opt. &   1909 &   2809 &   1911 & Time &   2099 &   3022 &   2101\\
  SPANHYD &     81 &     33 &    162 & Opt. &     31 &     32 &     33 & Opt. &     16 &     17 &     18 & Opt. &     41 &     42 &     43\\
   SPIRAL &      5 &      2 &      2 & Opt. &    617 &    645 &    619 & Opt. &     92 &    119 &     94 & Opt. &     92 &    119 &     94\\
  SSEBLIN &    216 &     72 &    384 & Opt. &     22 &     23 &     24 & Opt. &     28 &     29 &     30 & Opt. &     37 &     38 &     39\\
  SSEBNLN &    216 &     96 &    384 & Opt. &     23 &     24 &     25 & Opt. &     32 &     33 &     34 & Opt. &     32 &     33 &     34\\
  STATIC3 &    434 &     96 &    144 & Opt. &     63 &     64 &     65 & Opt. &     20 &     21 &     22 & Opt. &     96 &     97 &     98\\
 STEENBRA &    432 &    108 &    432 & Opt. &     20 &     21 &     22 & Opt. &     24 &     25 &     26 & Opt. &     23 &     24 &     25\\
 STEENBRB &    468 &    108 &    468 & Opt. &     65 &    126 &     67 & Opt. &     29 &     80 &     31 & Opt. &     29 &     80 &     31\\
 STEENBRC &    540 &    126 &    540 & Opt. &     79 &    218 &     81 & Opt. &     21 &     77 &     23 & Opt. &     21 &     77 &     23\\
 STEENBRD &    468 &    108 &    468 & Opt. &     61 &    142 &     63 & Opt. &     16 &     30 &     18 & Opt. &     16 &     30 &     18\\
 STEENBRE &    540 &    126 &    540 & Opt. &     62 &    154 &     64 & Opt. &     21 &     45 &     23 & Opt. &     21 &     45 &     23\\
 STEENBRF &    468 &    108 &    468 & Opt. &     73 &    168 &     75 & Opt. &     21 &     50 &     23 & Opt. &     21 &     50 &     23\\
 STEENBRG &    540 &    126 &    540 & Opt. &     61 &    143 &     63 & Opt. &     19 &     56 &     21 & Opt. &     19 &     56 &     21\\
 SUPERSIM &      2 &      2 &      1 & Opt. &      2 &      3 &      4 & Opt. &      2 &      3 &      4 & Opt. &      2 &      3 &      4\\
    SWOPF &     97 &     92 &     34 & Opt. &    316 &    426 &    318 & Opt. &     99 &    132 &    101 & Opt. &     99 &    132 &    101\\
 SYNTHES1 &     12 &      6 &     18 & Opt. &     54 &     55 &     56 & Opt. &     36 &     37 &     38 & Opt. &     36 &     37 &     38\\
 SYNTHES2 &     25 &     15 &     34 & Opt. &    374 &    375 &    376 & Opt. &    252 &    253 &    254 & Opt. &    252 &    253 &    254\\
 SYNTHES3 &     38 &     23 &     55 & Opt. &   6686 &   6687 &   6688 & Opt. &   5848 &   5849 &   5850 & Opt. &   5848 &   5849 &   5850\\
   TABLE7 &    624 &    230 &   1108 & Opt. &     60 &     61 &     62 & Opt. &     16 &     17 &     18 & Opt. &     38 &     39 &     40\\
     TAME &      2 &      1 &      2 & Opt. &      1 &      2 &      3 & Opt. &      1 &      2 &      3 & Opt. &      1 &      2 &      3\\
   TARGUS &    162 &     63 &    277 & Opt. &     42 &     43 &     44 & Opt. &     13 &     14 &     15 & Opt. &     13 &     14 &     15\\
 TENBARS1 &     19 &      9 &     15 & Itr. &  10000 & 329913 &  10002 & Opt. &    199 &    350 &    201 & Opt. &    199 &    350 &    201\\
 TENBARS3 &     18 &      8 &     12 & Itr. &  10000 & 336191 &  10002 & Opt. &    251 &    690 &    253 & Opt. &    251 &    690 &    253\\
 TENBARS4 &     19 &      9 &     11 & Itr. &  10000 & 330767 &  10002 & Opt. &    432 &   1262 &    434 & Opt. &    432 &   1262 &    434\\
  TRIGGER &      6 &      6 &      0 & Itr. &  10000 &  10002 &  10002 & Itr. &  10000 &  10002 &  10002 & Itr. &  10000 &  10002 &  10002\\
 TRIMLOSS &    197 &     75 &    319 & Itr. &  10000 &  10026 &  10002 & Opt. &     83 &    126 &     85 & Opt. &     83 &    126 &     85\\
   TRO6X2 &     46 &     21 &     26 & Itr. &  10000 & 333426 &  10002 & Itr. &  10000 & 338881 &  10002 & Itr. &  10000 &  10009 &  10002\\
 TRUSPYR1 &     12 &      4 &      9 & Itr. &  10000 &  10265 &  10002 & Opt. &    241 &    510 &    243 & Itr. &  10000 &  10270 &  10002\\
    TRY-B &      2 &      1 &      2 & Opt. &     11 &     12 &     13 & Opt. &     15 &     16 &     17 & Opt. &     15 &     16 &     17\\
  TWOBARS &      4 &      2 &      6 & Opt. &     64 &     66 &     66 & Opt. &     42 &     44 &     44 & Opt. &     42 &     44 &     44\\
 WACHBIEG &      3 &      2 &      2 & Opt. &     24 &     25 &     26 & Opt. &     25 &     27 &     27 & Opt. &     25 &     27 &     27\\
    WATER &     31 &     10 &     62 & Opt. &     12 &     15 &     14 & Opt. &     14 &     15 &     16 & Itr. &  10000 &  10001 &  10002\\
  WOMFLET &      6 &      3 &      3 & Opt. &     38 &     77 &     40 & Opt. &     37 &     77 &     39 & Opt. &     37 &     77 &     39\\
   YFITNE &      3 &     17 &      0 & Opt. &     58 &     81 &     60 & Opt. &     58 &     81 &     60 & Opt. &     58 &     81 &     60\\
  YORKNET &    312 &    256 &    288 & Opt. &    110 &    125 &    112 & Opt. &     91 &    102 &     93 & Opt. &     86 &     97 &     88\\
 ZAMB2-10 &    264 &     96 &    528 & Opt. &     34 &     37 &     36 & Opt. &     36 &     39 &     38 & Opt. &     36 &     39 &     38\\
 ZAMB2-11 &    264 &     96 &    528 & Opt. &     28 &     29 &     30 & Opt. &     28 &     29 &     30 & Opt. &     28 &     29 &     30\\
  ZAMB2-8 &    132 &     48 &    264 & Opt. &     27 &     28 &     29 & Opt. &     24 &     25 &     26 & Opt. &     24 &     25 &     26\\
  ZAMB2-9 &    132 &     48 &    264 & Opt. &     39 &     40 &     41 & Opt. &     35 &     36 &     37 & Opt. &     35 &     36 &     37\\
 ZANGWIL3 &      3 &      3 &      0 & Opt. &      1 &      2 &      3 & Opt. &      1 &      2 &      3 & Opt. &      1 &      2 &      3\\
 ZECEVIC2 &      4 &      2 &      6 & Opt. &      4 &      5 &      6 & Opt. &      4 &      5 &      6 & Opt. &      4 &      5 &      6\\
 ZECEVIC3 &      4 &      2 &      6 & Opt. &     55 &     59 &     57 & Opt. &     22 &     24 &     24 & Opt. &     22 &     24 &     24\\
 ZECEVIC4 &      4 &      2 &      6 & Opt. &     13 &     15 &     15 & Opt. &     17 &     19 &     19 & Opt. &     17 &     19 &     19\\
      ZY2 &      5 &      2 &      6 & Opt. &     45 &     46 &     47 & Opt. &     10 &     11 &     12 & Opt. &     10 &     11 &     12\\

  \hline
\end{longtable}
\end{tiny}

\newpage

\begin{tiny}
\rowcolors{1}{lightgray}{}
\begin{longtable}{|cccc|cccc|cccc|cccc|}
\rowcolor{white}
\caption{\Matlab{} trust region algorithms, results on \CUTEst{} problems}\\
  \hline \rowcolor{white}
       &     &     &     & \multicolumn{4}{c|}{\baltr} & \multicolumn{4}{c|}{\aaltr} & \multicolumn{4}{c|}{\aaltrsafe} \\ \rowcolor{white}
  Name & $n$ & $m_e$ & $m_b$ & Flag & Iter. & Func. & Grad. & Flag & Iter. & Func. & Grad. & Flag & Iter. & Func. & Grad. \\
  \hline
    ACOPP30 &    154 &    142 &    166 & Itr. &  10000 &  10001 &   9978 & Itr. &  10000 &  10001 &   9992 & Opt. &     96 &     97 &     90\\
  ACOPR14 &    106 &     96 &     88 & Opt. &   8211 &   8212 &   7954 & Itr. &  10000 &  10001 &   9641 & Itr. &  10000 &  10001 &   9625\\
 AIRCRFTA &      5 &      5 &      0 & Opt. &      5 &      6 &      7 & Opt. &      5 &      6 &      7 & Opt. &      5 &      6 &      7\\
  AIRPORT &    126 &     42 &    210 & Opt. &    275 &    276 &    221 & Opt. &     71 &     72 &     59 & Opt. &    150 &    151 &    138\\
 ALSOTAME &      2 &      1 &      4 & Opt. &     10 &     11 &     12 & Opt. &     14 &     15 &     16 & Opt. &     14 &     15 &     16\\
  ANTWERP &     29 &     10 &     53 & Opt. &     79 &     80 &     81 & Opt. &     44 &     45 &     46 & Opt. &     44 &     45 &     46\\
  ARGAUSS &      3 &     15 &      0 & Inf. &    158 &    159 &    160 & Inf. &    158 &    159 &    160 & Inf. &    158 &    159 &    160\\
   AVGASA &     18 &     10 &     26 & Opt. &    190 &    191 &    192 & Opt. &    163 &    164 &    165 & Opt. &    163 &    164 &    165\\
   AVGASB &     18 &     10 &     26 & Opt. &    104 &    105 &    106 & Opt. &    189 &    190 &    191 & Opt. &    189 &    190 &    191\\
    BATCH &    109 &     73 &    155 & Opt. &    209 &    210 &    166 & Opt. &    142 &    143 &    120 & Opt. &    141 &    142 &    119\\
  BIGGSC4 &     17 &     13 &     21 & Opt. &     39 &     40 &     41 & Opt. &     30 &     31 &     32 & Opt. &     30 &     31 &     32\\
    BOOTH &      2 &      2 &      0 & Opt. &      2 &      3 &      4 & Opt. &      2 &      3 &      4 & Opt. &      2 &      3 &      4\\
      BT1 &      2 &      1 &      0 & Opt. &    689 &    690 &    691 & Opt. &     29 &     30 &     31 & Opt. &     29 &     30 &     31\\
     BT10 &      2 &      2 &      0 & Opt. &    137 &    138 &    137 & Opt. &     49 &     50 &     51 & Opt. &     49 &     50 &     51\\
     BT11 &      5 &      3 &      0 & Opt. &    129 &    130 &    131 & Opt. &     26 &     27 &     27 & Opt. &     26 &     27 &     27\\
     BT12 &      5 &      3 &      0 & Opt. &      8 &      9 &     10 & Opt. &      9 &     10 &     11 & Opt. &      9 &     10 &     11\\
     BT13 &      5 &      1 &      1 & Opt. &    468 &    469 &    451 & Opt. &   2023 &   2024 &   1517 & Opt. &   2023 &   2024 &   1517\\
      BT2 &      3 &      1 &      0 & Opt. &     93 &     94 &     95 & Opt. &     12 &     13 &     14 & Opt. &     12 &     13 &     14\\
      BT3 &      5 &      3 &      0 & Opt. &     21 &     22 &     23 & Opt. &     25 &     26 &     27 & Opt. &     25 &     26 &     27\\
      BT4 &      3 &      2 &      0 & Opt. &     23 &     24 &     23 & Opt. &     23 &     24 &     23 & Opt. &     23 &     24 &     23\\
      BT5 &      3 &      2 &      0 & Opt. &      6 &      7 &      8 & Opt. &      5 &      6 &      7 & Opt. &      5 &      6 &      7\\
      BT6 &      5 &      2 &      0 & Opt. &     13 &     14 &     13 & Opt. &     15 &     16 &     15 & Opt. &     15 &     16 &     15\\
      BT7 &      5 &      3 &      0 & Opt. &    135 &    136 &    127 & Opt. &     59 &     60 &     51 & Opt. &     62 &     63 &     54\\
      BT8 &      5 &      2 &      0 & Itr. &  10000 &  10001 &  10000 & Opt. &     33 &     34 &     28 & Opt. &     33 &     34 &     28\\
      BT9 &      4 &      2 &      0 & Opt. &     63 &     64 &     62 & Opt. &     89 &     90 &     86 & Opt. &     88 &     89 &     85\\
 BURKEHAN &      2 &      1 &      2 & Inf. &      0 &      1 &      2 & Inf. &      0 &      1 &      2 & Inf. &      0 &      1 &      2\\
 BYRDSPHR &      3 &      2 &      0 & Opt. &     10 &     11 &     12 & Opt. &     29 &     30 &     26 & Opt. &     29 &     30 &     26\\
 C-RELOAD &    426 &    284 &    684 & Opt. &     49 &     50 &     51 & Opt. &     48 &     49 &     50 & Opt. &     48 &     49 &     50\\
 CANTILVR &      6 &      1 &      6 & Opt. &    159 &    160 &    160 & Opt. &    437 &    438 &    436 & Opt. &    437 &    438 &    436\\
      CB2 &      6 &      3 &      3 & Opt. &     16 &     17 &     14 & Opt. &     13 &     14 &     12 & Opt. &     13 &     14 &     12\\
      CB3 &      6 &      3 &      3 & Opt. &     26 &     27 &     28 & Opt. &     26 &     27 &     28 & Opt. &     26 &     27 &     28\\
 CHACONN1 &      6 &      3 &      3 & Opt. &     20 &     21 &     19 & Opt. &     17 &     18 &     15 & Opt. &     17 &     18 &     15\\
 CHACONN2 &      6 &      3 &      3 & Opt. &     33 &     34 &     35 & Opt. &     21 &     22 &     23 & Opt. &     21 &     22 &     23\\
  CLUSTER &      2 &      2 &      0 & Opt. &   3099 &   3100 &   3101 & Opt. &   3099 &   3100 &   3101 & Opt. &   3099 &   3100 &   3101\\
 CONGIGMZ &      8 &      5 &      5 & Itr. &  10000 &  10001 &   9996 & Opt. &     67 &     68 &     63 & Opt. &   3304 &   3305 &   3300\\
 COOLHANS &      9 &      9 &      0 & Inf. &     27 &     28 &     29 & Itr. &  10000 &  10001 &  10002 & Itr. &  10000 &  10001 &  10002\\
 CRESC100 &    206 &    200 &    205 & Inf. &     35 &     36 &     35 & Opt. &    115 &    116 &    100 & Opt. &    115 &    116 &    100\\
   CRESC4 &     14 &      8 &     13 & Inf. &     33 &     34 &     35 & Inf. &     26 &     27 &     28 & Opt. &     85 &     86 &     69\\
  CRESC50 &    106 &    100 &    105 & Itr. &  10000 &  10001 &   3605 & Opt. &    158 &    159 &    145 & Opt. &    158 &    159 &    145\\
    CSFI1 &      8 &      5 &      9 & Opt. &   3412 &   3413 &   3391 & Opt. &    159 &    160 &    133 & Opt. &    109 &    110 &     83\\
    CSFI2 &      8 &      5 &      8 & Opt. &   1454 &   1455 &   1443 & Opt. &   6179 &   6180 &   6165 & Itr. &  10000 &  10001 &   9986\\
   CUBENE &      2 &      2 &      0 & Opt. &      9 &     10 &     10 & Opt. &     12 &     13 &     12 & Opt. &     12 &     13 &     12\\
  DALLASL &    906 &    667 &   1812 & Opt. &     17 &     18 &     19 & Opt. &     14 &     15 &     16 & Opt. &     11 &     12 &     13\\
  DALLASM &    196 &    151 &    392 & Itr. &  10000 &  10001 &  10002 & Opt. &     15 &     16 &     17 & Opt. &     22 &     23 &     24\\
  DALLASS &     46 &     31 &     92 & Opt. &     60 &     61 &     62 & Opt. &     11 &     12 &     13 & Opt. &     11 &     12 &     13\\
  DECONVC &     51 &      1 &     51 & Opt. &     29 &     30 &     22 & Opt. &     26 &     27 &     13 & Opt. &     26 &     27 &     13\\
 DEMYMALO &      6 &      3 &      3 & Opt. &     17 &     18 &     16 & Opt. &     16 &     17 &     15 & Opt. &     16 &     17 &     15\\
  DIPIGRI &     11 &      4 &      4 & Opt. &    150 &    151 &    129 & Opt. &     71 &     72 &     55 & Opt. &     71 &     72 &     55\\
    DISC2 &     35 &     23 &     20 & Inf. &     58 &     59 &     42 & Inf. &     63 &     64 &     46 & Inf. &     63 &     64 &     46\\
    DISCS &     81 &     66 &     60 & Inf. &    659 &    660 &    562 & Opt. &     82 &     83 &     42 & Opt. &     82 &     83 &     42\\
 DIXCHLNG &     10 &      5 &      0 & Opt. &     90 &     91 &     89 & Opt. &     53 &     54 &     45 & Opt. &     53 &     54 &     45\\
  DNIEPER &     57 &     24 &    112 & Itr. &  10000 &  10001 &  10002 & Opt. &     36 &     37 &     38 & Opt. &     36 &     37 &     38\\
    DUAL1 &     85 &      1 &    170 & Opt. &      7 &      8 &      9 & Opt. &      7 &      8 &      9 & Opt. &      7 &      8 &      9\\
    DUAL2 &     96 &      1 &    192 & Opt. &      6 &      7 &      8 & Opt. &      6 &      7 &      8 & Opt. &      6 &      7 &      8\\
    DUAL3 &    111 &      1 &    222 & Opt. &      6 &      7 &      8 & Opt. &      6 &      7 &      8 & Opt. &      6 &      7 &      8\\
    DUAL4 &     75 &      1 &    150 & Opt. &     12 &     13 &     14 & Opt. &     12 &     13 &     14 & Opt. &     12 &     13 &     14\\
  ELATTAR &    109 &    102 &    102 & Inf. &    731 &    732 &    613 & Inf. &    861 &    862 &    659 & Inf. &    899 &    900 &    695\\
      EQC &     10 &      3 &     17 & Opt. &      2 &      3 &      4 & Opt. &      2 &      3 &      4 & Opt. &      2 &      3 &      4\\
  EXPFITA &     27 &     22 &     22 & Opt. &     13 &     14 &     15 & Opt. &     16 &     17 &     18 & Opt. &     16 &     17 &     18\\
  EXPFITB &    107 &    102 &    102 & Opt. &      7 &      8 &      9 & Opt. &      7 &      8 &      9 & Opt. &      7 &      8 &      9\\
  EXPFITC &    507 &    502 &    502 & Opt. &     69 &     70 &     71 & Opt. &     25 &     26 &     27 & Opt. &     25 &     26 &     27\\
 EXTRASIM &      2 &      1 &      1 & Opt. &      1 &      2 &      3 & Opt. &      1 &      2 &      3 & Opt. &      1 &      2 &      3\\
     FCCU &     19 &      8 &     19 & Opt. &     24 &     25 &     26 & Opt. &      7 &      8 &      9 & Opt. &      7 &      8 &      9\\
 FLETCHER &      7 &      4 &      4 & Opt. &   1101 &   1102 &   1093 & Opt. &    280 &    281 &    281 & Itr. &  10000 &  10001 &   9998\\
  GENHS28 &     10 &      8 &      0 & Opt. &     16 &     17 &     18 & Opt. &     15 &     16 &     17 & Opt. &     15 &     16 &     17\\
 GIGOMEZ1 &      6 &      3 &      3 & Opt. &     16 &     17 &     14 & Opt. &     14 &     15 &     13 & Opt. &     14 &     15 &     13\\
 GIGOMEZ2 &      6 &      3 &      3 & Opt. &     16 &     17 &     14 & Opt. &     15 &     16 &     14 & Opt. &     15 &     16 &     14\\
 GIGOMEZ3 &      6 &      3 &      3 & Opt. &      8 &      9 &     10 & Opt. &      8 &      9 &     10 & Opt. &      8 &      9 &     10\\
 GMNCASE1 &    475 &    300 &    300 & Opt. &     37 &     38 &     39 & Opt. &     51 &     52 &     53 & Opt. &     46 &     47 &     48\\
 GMNCASE4 &    525 &    350 &    350 & Opt. &     27 &     28 &     29 & Opt. &     45 &     46 &     47 & Opt. &     46 &     47 &     48\\
   GOFFIN &    101 &     50 &     50 & Opt. &      3 &      4 &      5 & Opt. &      3 &      4 &      5 & Opt. &      3 &      4 &      5\\
   GOTTFR &      2 &      2 &      0 & Opt. &     49 &     50 &     44 & Opt. &     20 &     21 &     15 & Opt. &     20 &     21 &     15\\
 GOULDQP1 &     32 &     17 &     64 & Opt. &     37 &     38 &     39 & Opt. &     46 &     47 &     48 & Opt. &     46 &     47 &     48\\
 GROUPING &    100 &    125 &    200 & Opt. &     41 &     42 &     43 & Opt. &     53 &     54 &     55 & Opt. &     53 &     54 &     55\\
   GROWTH &      3 &     12 &      0 & Inf. &    144 &    145 &    132 & Inf. &    134 &    135 &    128 & Inf. &    134 &    135 &    128\\
   HAIFAM &    249 &    150 &    150 & Opt. &    108 &    109 &     62 & Opt. &    129 &    130 &     99 & Opt. &    129 &    130 &     99\\
   HAIFAS &     22 &      9 &      9 & Opt. &     40 &     41 &     38 & Opt. &     62 &     63 &     58 & Opt. &     62 &     63 &     58\\
 HALDMADS &     48 &     42 &     42 & Opt. &   1852 &   1853 &   1851 & Opt. &     58 &     59 &     57 & Opt. &     58 &     59 &     57\\
 HATFLDFL &      3 &      0 &      0 & Opt. &      5 &      6 &      7 & Opt. &      5 &      6 &      7 & Opt. &      5 &      6 &      7\\
  HATFLDG &     25 &     25 &      0 & Opt. &      9 &     10 &      9 & Opt. &   2550 &   2551 &   2550 & Opt. &   2550 &   2551 &   2550\\
  HATFLDH &     17 &     13 &     21 & Opt. &     19 &     20 &     21 & Opt. &     29 &     30 &     31 & Opt. &     29 &     30 &     31\\
   HEART8 &      8 &      8 &      0 & Opt. &     61 &     62 &     50 & Opt. &     51 &     52 &     36 & Opt. &     51 &     52 &     36\\
 HIE1372D &    637 &    525 &   1156 & Opt. &     24 &     25 &     26 & Opt. &     29 &     30 &     31 & Opt. &     29 &     30 &     31\\
 HIMMELBA &      2 &      2 &      0 & Opt. &      2 &      3 &      4 & Opt. &      2 &      3 &      4 & Opt. &      2 &      3 &      4\\
 HIMMELBC &      2 &      2 &      0 & Opt. &      4 &      5 &      6 & Opt. &      4 &      5 &      6 & Opt. &      4 &      5 &      6\\
 HIMMELBD &      2 &      2 &      0 & Inf. &     98 &     99 &     81 & Inf. &     49 &     50 &     35 & Inf. &     49 &     50 &     35\\
 HIMMELBE &      3 &      3 &      0 & Opt. &      3 &      4 &      5 & Opt. &      3 &      4 &      5 & Opt. &      3 &      4 &      5\\
 HIMMELBI &    112 &     12 &    212 & Opt. &     10 &     11 &     12 & Opt. &      7 &      8 &      9 & Opt. &      7 &      8 &      9\\
 HIMMELBJ &     43 &     14 &     43 & Itr. &  10000 &  10001 &     85 & Opt. &     10 &     11 &     12 & Opt. &     43 &     44 &     45\\
 HIMMELBK &     24 &     14 &     24 & Opt. &     36 &     37 &     29 & Opt. &     44 &     45 &     35 & Opt. &     44 &     45 &     35\\
 HIMMELP2 &      3 &      1 &      5 & Opt. &   1525 &   1526 &   1522 & Opt. &   2582 &   2583 &   2577 & Opt. &   2582 &   2583 &   2577\\
 HIMMELP3 &      4 &      2 &      6 & Opt. &     38 &     39 &     33 & Opt. &     33 &     34 &     32 & Opt. &     33 &     34 &     32\\
 HIMMELP4 &      5 &      3 &      7 & Opt. &   1277 &   1278 &   1266 & Opt. &    188 &    189 &    178 & Opt. &    188 &    189 &    178\\
 HIMMELP5 &      5 &      3 &      7 & Itr. &  10000 &  10001 &  10000 & Opt. &     26 &     27 &     28 & Opt. &     26 &     27 &     28\\
 HIMMELP6 &      7 &      5 &      9 & Opt. &    123 &    124 &    115 & Opt. &    192 &    193 &    185 & Opt. &    192 &    193 &    185\\
     HONG &      4 &      1 &      8 & Opt. &     34 &     35 &     36 & Opt. &     48 &     49 &     50 & Opt. &     48 &     49 &     50\\
     HS10 &      3 &      1 &      1 & Opt. &     21 &     22 &     15 & Opt. &     33 &     34 &     30 & Opt. &     33 &     34 &     30\\
    HS100 &     11 &      4 &      4 & Opt. &    154 &    155 &    133 & Opt. &     83 &     84 &     61 & Opt. &     83 &     84 &     61\\
 HS100LNP &      7 &      2 &      0 & Opt. &     15 &     16 &     12 & Opt. &     15 &     16 &     13 & Opt. &     15 &     16 &     13\\
 HS100MOD &     11 &      4 &      4 & Opt. &   1052 &   1053 &   1030 & Opt. &     60 &     61 &     46 & Opt. &     60 &     61 &     46\\
    HS102 &     13 &      6 &     20 & Itr. &  10000 &  10001 &   9972 & Opt. &    550 &    551 &    340 & Opt. &    550 &    551 &    340\\
    HS103 &     13 &      6 &     20 & Itr. &  10000 &  10001 &   9974 & Opt. &    995 &    996 &    738 & Opt. &   5064 &   5065 &   4799\\
    HS104 &     14 &      6 &     22 & Itr. &  10000 &  10001 &   9958 & Opt. &   1195 &   1196 &   1169 & Opt. &   1195 &   1196 &   1169\\
    HS105 &      9 &      1 &     17 & Opt. &     17 &     18 &     19 & Opt. &     31 &     32 &     29 & Opt. &     31 &     32 &     29\\
    HS107 &      9 &      6 &      8 & Opt. &     99 &    100 &     88 & Opt. &     44 &     45 &     43 & Opt. &     44 &     45 &     43\\
    HS108 &     22 &     13 &     14 & Opt. &     32 &     33 &     28 & Opt. &     34 &     35 &     26 & Opt. &     34 &     35 &     26\\
     HS11 &      3 &      1 &      1 & Opt. &     47 &     48 &     49 & Opt. &     18 &     19 &     20 & Opt. &     18 &     19 &     20\\
    HS111 &     10 &      3 &     20 & Opt. &    506 &    507 &    506 & Opt. &    109 &    110 &    102 & Opt. &    109 &    110 &    102\\
 HS111LNP &     10 &      3 &      0 & Opt. &    506 &    507 &    506 & Opt. &    109 &    110 &    102 & Opt. &    109 &    110 &    102\\
    HS112 &     10 &      3 &     10 & Opt. &     54 &     55 &     56 & Opt. &     33 &     34 &     35 & Opt. &     33 &     34 &     35\\
    HS113 &     18 &      8 &      8 & Opt. &     11 &     12 &     13 & Opt. &     28 &     29 &     28 & Opt. &     28 &     29 &     28\\
    HS114 &     18 &     11 &     28 & Itr. &  10000 &  10001 &   9981 & Opt. &   5072 &   5073 &   5068 & Itr. &  10000 &  10001 &   9996\\
    HS117 &     20 &      5 &     20 & Opt. &     15 &     16 &     16 & Opt. &     36 &     37 &     38 & Opt. &     36 &     37 &     38\\
    HS118 &     44 &     29 &     59 & Opt. &     13 &     14 &     15 & Opt. &     13 &     14 &     15 & Opt. &     13 &     14 &     15\\
    HS119 &     16 &      8 &     32 & Opt. &    105 &    106 &    107 & Opt. &     44 &     45 &     46 & Opt. &     44 &     45 &     46\\
     HS12 &      3 &      1 &      1 & Opt. &      8 &      9 &     10 & Opt. &      8 &      9 &     10 & Opt. &      8 &      9 &     10\\
     HS14 &      3 &      2 &      1 & Opt. &     46 &     47 &     46 & Opt. &     19 &     20 &     21 & Opt. &     19 &     20 &     21\\
     HS15 &      4 &      2 &      3 & Opt. &    226 &    227 &    226 & Opt. &     48 &     49 &     50 & Opt. &     48 &     49 &     50\\
     HS16 &      4 &      2 &      5 & Opt. &     17 &     18 &     16 & Opt. &     24 &     25 &     22 & Opt. &     24 &     25 &     22\\
     HS17 &      4 &      2 &      5 & Opt. &     29 &     30 &     24 & Opt. &     20 &     21 &     19 & Opt. &     20 &     21 &     19\\
     HS18 &      4 &      2 &      6 & Opt. &    116 &    117 &    107 & Itr. &  10000 &  10001 &   9994 & Itr. &  10000 &  10001 &   9994\\
     HS19 &      4 &      2 &      6 & Opt. &     46 &     47 &     46 & Opt. &     85 &     86 &     83 & Opt. &     85 &     86 &     83\\
     HS20 &      5 &      3 &      5 & Opt. &     53 &     54 &     55 & Opt. &     91 &     92 &     93 & Opt. &     91 &     92 &     93\\
     HS21 &      3 &      1 &      5 & Opt. &      2 &      3 &      4 & Opt. &      3 &      4 &      5 & Opt. &      3 &      4 &      5\\
  HS21MOD &      8 &      1 &      9 & Opt. &      2 &      3 &      4 & Opt. &      3 &      4 &      5 & Opt. &      3 &      4 &      5\\
     HS22 &      4 &      2 &      2 & Opt. &     23 &     24 &     25 & Opt. &     10 &     11 &     12 & Opt. &     10 &     11 &     12\\
     HS23 &      7 &      5 &      9 & Opt. &     48 &     49 &     50 & Opt. &   1019 &   1020 &   1021 & Opt. &   1019 &   1020 &   1021\\
     HS24 &      5 &      3 &      5 & Opt. &     51 &     52 &     47 & Opt. &     59 &     60 &     61 & Opt. &     59 &     60 &     61\\
     HS26 &      3 &      1 &      0 & Opt. &     14 &     15 &     16 & Opt. &     12 &     13 &     14 & Opt. &     12 &     13 &     14\\
    HS268 &     10 &      5 &      5 & Opt. &      6 &      7 &      8 & Opt. &      6 &      7 &      8 & Opt. &      6 &      7 &      8\\
     HS27 &      3 &      1 &      0 & Opt. &     29 &     30 &     25 & Opt. &     28 &     29 &     27 & Opt. &     28 &     29 &     27\\
     HS28 &      3 &      1 &      0 & Opt. &      2 &      3 &      4 & Opt. &      3 &      4 &      5 & Opt. &      3 &      4 &      5\\
     HS29 &      4 &      1 &      1 & Opt. &     26 &     27 &     22 & Opt. &     24 &     25 &     21 & Opt. &     24 &     25 &     21\\
     HS30 &      4 &      1 &      7 & Opt. &      5 &      6 &      7 & Opt. &      5 &      6 &      7 & Opt. &      5 &      6 &      7\\
     HS31 &      4 &      1 &      7 & Opt. &     52 &     53 &     54 & Opt. &     31 &     32 &     33 & Opt. &     31 &     32 &     33\\
     HS32 &      4 &      2 &      4 & Opt. &    338 &    339 &    340 & Opt. &    335 &    336 &    337 & Opt. &    335 &    336 &    337\\
     HS33 &      5 &      2 &      6 & Opt. &      6 &      7 &      8 & Opt. &      6 &      7 &      8 & Opt. &      6 &      7 &      8\\
     HS34 &      5 &      2 &      8 & Opt. &     21 &     22 &     22 & Opt. &     15 &     16 &     16 & Opt. &     15 &     16 &     16\\
     HS35 &      4 &      1 &      4 & Opt. &     13 &     14 &     15 & Opt. &      9 &     10 &     11 & Opt. &      9 &     10 &     11\\
    HS35I &      4 &      1 &      7 & Opt. &     13 &     14 &     15 & Opt. &      9 &     10 &     11 & Opt. &      9 &     10 &     11\\
  HS35MOD &      3 &      1 &      3 & Opt. &      1 &      2 &      3 & Opt. &      1 &      2 &      3 & Opt. &      1 &      2 &      3\\
     HS36 &      4 &      1 &      7 & Opt. &      8 &      9 &     10 & Opt. &      5 &      6 &      7 & Opt. &      5 &      6 &      7\\
     HS37 &      5 &      2 &      8 & Opt. &      7 &      8 &      9 & Opt. &     16 &     17 &     18 & Opt. &     16 &     17 &     18\\
     HS39 &      4 &      2 &      0 & Opt. &     63 &     64 &     62 & Opt. &     89 &     90 &     86 & Opt. &     88 &     89 &     85\\
     HS40 &      4 &      3 &      0 & Opt. &     62 &     63 &     56 & Opt. &    107 &    108 &    101 & Opt. &    107 &    108 &    101\\
     HS41 &      4 &      1 &      8 & Opt. &     31 &     32 &     33 & Opt. &     31 &     32 &     33 & Opt. &     31 &     32 &     33\\
     HS42 &      4 &      2 &      0 & Opt. &     21 &     22 &     21 & Opt. &     21 &     22 &     21 & Opt. &     21 &     22 &     21\\
     HS43 &      7 &      3 &      3 & Opt. &     92 &     93 &     91 & Opt. &     28 &     29 &     26 & Opt. &     28 &     29 &     26\\
     HS44 &     10 &      6 &     10 & Opt. &     24 &     25 &     26 & Opt. &     15 &     16 &     17 & Opt. &     15 &     16 &     17\\
  HS44NEW &     10 &      6 &     10 & Opt. &     17 &     18 &     19 & Opt. &     17 &     18 &     19 & Opt. &     17 &     18 &     19\\
     HS46 &      5 &      2 &      0 & Opt. &     36 &     37 &     38 & Opt. &     22 &     23 &     24 & Opt. &     22 &     23 &     24\\
     HS47 &      5 &      3 &      0 & Opt. &     14 &     15 &     16 & Opt. &     13 &     14 &     15 & Opt. &     13 &     14 &     15\\
     HS48 &      5 &      2 &      0 & Opt. &      2 &      3 &      4 & Opt. &      2 &      3 &      4 & Opt. &      2 &      3 &      4\\
     HS49 &      5 &      2 &      0 & Opt. &     12 &     13 &     14 & Opt. &     15 &     16 &     17 & Opt. &     15 &     16 &     17\\
     HS50 &      5 &      3 &      0 & Opt. &      8 &      9 &     10 & Opt. &     10 &     11 &     12 & Opt. &     10 &     11 &     12\\
     HS51 &      5 &      3 &      0 & Opt. &      1 &      2 &      3 & Opt. &      1 &      2 &      3 & Opt. &      1 &      2 &      3\\
     HS52 &      5 &      3 &      0 & Opt. &     22 &     23 &     24 & Opt. &     31 &     32 &     33 & Opt. &     31 &     32 &     33\\
     HS53 &      5 &      3 &     10 & Opt. &     43 &     44 &     45 & Opt. &     57 &     58 &     59 & Opt. &     57 &     58 &     59\\
     HS55 &      6 &      6 &      8 & Opt. &      2 &      3 &      4 & Opt. &      2 &      3 &      4 & Opt. &      2 &      3 &      4\\
     HS56 &      7 &      4 &      0 & Opt. &     54 &     55 &     52 & Opt. &     37 &     38 &     35 & Opt. &     37 &     38 &     35\\
     HS57 &      3 &      1 &      3 & Opt. &     39 &     40 &     41 & Opt. &     39 &     40 &     41 & Opt. &     39 &     40 &     41\\
     HS59 &      5 &      3 &      7 & Opt. &   1675 &   1676 &   1666 & Opt. &    188 &    189 &    179 & Opt. &    188 &    189 &    179\\
      HS6 &      2 &      1 &      0 & Opt. &     12 &     13 &     12 & Opt. &     16 &     17 &     14 & Opt. &     16 &     17 &     14\\
     HS60 &      3 &      1 &      6 & Opt. &      7 &      8 &      9 & Opt. &      7 &      8 &      9 & Opt. &      7 &      8 &      9\\
     HS61 &      3 &      2 &      0 & Opt. &     10 &     11 &     12 & Opt. &      9 &     10 &     11 & Opt. &      9 &     10 &     11\\
     HS62 &      3 &      1 &      6 & Opt. &    313 &    314 &    315 & Opt. &     41 &     42 &     43 & Opt. &     41 &     42 &     43\\
     HS63 &      3 &      2 &      3 & Opt. &     10 &     11 &     12 & Opt. &      8 &      9 &     10 & Opt. &      8 &      9 &     10\\
     HS65 &      4 &      1 &      7 & Opt. &     12 &     13 &     12 & Opt. &     31 &     32 &     30 & Opt. &     31 &     32 &     30\\
     HS66 &      5 &      2 &      8 & Opt. &    305 &    306 &    304 & Opt. &     31 &     32 &     31 & Opt. &     31 &     32 &     31\\
     HS69 &      4 &      2 &      8 & Opt. &    427 &    428 &    414 & Opt. &     74 &     75 &     66 & Opt. &     74 &     75 &     66\\
      HS7 &      2 &      1 &      0 & Opt. &     15 &     16 &     15 & Opt. &     15 &     16 &     16 & Opt. &     15 &     16 &     16\\
     HS70 &      5 &      1 &      9 & Opt. &      8 &      9 &     10 & Opt. &   1662 &   1663 &   1657 & Opt. &   1662 &   1663 &   1657\\
     HS71 &      5 &      2 &      9 & Opt. &      8 &      9 &     10 & Opt. &      7 &      8 &      9 & Opt. &      7 &      8 &      9\\
     HS73 &      6 &      3 &      6 & Opt. &     44 &     45 &     46 & Opt. &     28 &     29 &     30 & Opt. &     28 &     29 &     30\\
     HS74 &      6 &      5 &     10 & Itr. &  10000 &  10001 &  10002 & Opt. &    146 &    147 &    148 & Opt. &    146 &    147 &    148\\
     HS76 &      7 &      3 &      7 & Opt. &     14 &     15 &     16 & Opt. &     29 &     30 &     31 & Opt. &     29 &     30 &     31\\
    HS76I &      7 &      3 &     11 & Opt. &     14 &     15 &     16 & Opt. &     29 &     30 &     31 & Opt. &     29 &     30 &     31\\
     HS77 &      5 &      2 &      0 & Opt. &     15 &     16 &     15 & Opt. &     13 &     14 &     13 & Opt. &     13 &     14 &     13\\
     HS78 &      5 &      3 &      0 & Opt. &     19 &     20 &     19 & Opt. &      9 &     10 &     11 & Opt. &      9 &     10 &     11\\
     HS79 &      5 &      3 &      0 & Opt. &     16 &     17 &     18 & Opt. &     12 &     13 &     14 & Opt. &     12 &     13 &     14\\
      HS8 &      2 &      2 &      0 & Opt. &      6 &      7 &      6 & Opt. &      5 &      6 &      7 & Opt. &      5 &      6 &      7\\
     HS80 &      5 &      3 &     10 & Opt. &     70 &     71 &     68 & Opt. &     13 &     14 &     12 & Opt. &     13 &     14 &     12\\
     HS81 &      5 &      3 &     10 & Opt. &    315 &    316 &    286 & Opt. &     31 &     32 &     29 & Opt. &     31 &     32 &     29\\
     HS83 &     11 &      6 &     16 & Opt. &    129 &    130 &    130 & Opt. &     15 &     16 &     17 & Opt. &     15 &     16 &     17\\
     HS84 &     11 &      6 &     16 & Opt. &    372 &    373 &    370 & Itr. &  10000 &  10001 &   9976 & Itr. &  10000 &  10001 &   9999\\
     HS86 &     15 &     10 &     15 & Opt. &    618 &    619 &    620 & Opt. &     61 &     62 &     63 & Opt. &     61 &     62 &     63\\
     HS88 &      3 &      1 &      1 & Inf. &      8 &      9 &      6 & Inf. &     12 &     13 &      6 & Inf. &     12 &     13 &      6\\
     HS89 &      4 &      1 &      1 & Inf. &      8 &      9 &      8 & Inf. &     11 &     12 &      6 & Inf. &     11 &     12 &      6\\
      HS9 &      2 &      1 &      0 & Opt. &      6 &      7 &      8 & Opt. &      6 &      7 &      8 & Opt. &      6 &      7 &      8\\
     HS90 &      5 &      1 &      1 & Inf. &      8 &      9 &      6 & Inf. &     12 &     13 &      6 & Inf. &     12 &     13 &      6\\
     HS91 &      6 &      1 &      1 & Inf. &      8 &      9 &      6 & Inf. &     12 &     13 &     10 & Inf. &     12 &     13 &     10\\
     HS92 &      7 &      1 &      1 & Inf. &      8 &      9 &      6 & Inf. &     12 &     13 &      6 & Inf. &     12 &     13 &      6\\
     HS93 &      8 &      2 &      8 & Inf. &      2 &      3 &      4 & Inf. &      4 &      5 &      6 & Inf. &      4 &      5 &      6\\
     HS95 &     10 &      4 &     16 & Opt. &      6 &      7 &      8 & Opt. &      6 &      7 &      8 & Opt. &      6 &      7 &      8\\
     HS96 &     10 &      4 &     16 & Opt. &      7 &      8 &      9 & Opt. &      6 &      7 &      8 & Opt. &      6 &      7 &      8\\
     HS97 &     10 &      4 &     16 & Itr. &  10000 &  10001 &  10002 & Opt. &    451 &    452 &    453 & Opt. &    451 &    452 &    453\\
     HS98 &     10 &      4 &     16 & Opt. &    108 &    109 &    110 & Itr. &  10000 &  10001 &  10002 & Opt. &   7139 &   7140 &   7141\\
     HS99 &      7 &      2 &     14 & Opt. &     13 &     14 &     15 & Itr. &  10000 &  10001 &     25 & Itr. &  10000 &  10001 &     25\\
   HUBFIT &      3 &      1 &      2 & Opt. &     32 &     33 &     34 & Opt. &     20 &     21 &     22 & Opt. &     20 &     21 &     22\\
 HYDCAR20 &     99 &     99 &      0 & Inf. &   4494 &   4495 &   4485 & Inf. &   4496 &   4497 &   4487 & Inf. &   4496 &   4497 &   4487\\
   HYPCIR &      2 &      2 &      0 & Opt. &      5 &      6 &      6 & Opt. &      7 &      8 &      9 & Opt. &      7 &      8 &      9\\
 KIWCRESC &      5 &      2 &      2 & Opt. &     19 &     20 &     19 & Opt. &     21 &     22 &     19 & Opt. &     21 &     22 &     19\\
    LAKES &     90 &     78 &     18 & Opt. &    111 &    112 &     98 & Itr. &  10000 &  10001 &   9365 & Itr. &  10000 &  10001 &   9506\\
  LEUVEN7 &   1306 &    946 &   1605 & Opt. &     33 &     34 &     35 & Opt. &     64 &     65 &     66 & Opt. &     64 &     65 &     66\\
 LEWISPOL &      6 &      9 &     12 & Opt. &     11 &     12 &     13 & Opt. &     13 &     14 &     15 & Opt. &     13 &     14 &     15\\
      LIN &      4 &      2 &      8 & Opt. &     41 &     42 &     43 & Opt. &     33 &     34 &     35 & Opt. &     33 &     34 &     35\\
 LINSPANH &     81 &     33 &    162 & Opt. &     80 &     81 &     82 & Opt. &     30 &     31 &     32 & Opt. &     30 &     31 &     32\\
  LOADBAL &     51 &     31 &     62 & Itr. &  10000 &  10001 &  10002 & Opt. &     19 &     20 &     21 & Opt. &     19 &     20 &     21\\
  LOOTSMA &      5 &      2 &      6 & Inf. &      0 &      1 &      2 & Inf. &      0 &      1 &      2 & Inf. &      0 &      1 &      2\\
  LOTSCHD &     12 &      7 &     12 & Opt. &     54 &     55 &     56 & Opt. &     27 &     28 &     29 & Opt. &     27 &     28 &     29\\
 LSNNODOC &      5 &      4 &      6 & Opt. &     14 &     15 &     16 & Opt. &     17 &     18 &     19 & Opt. &     17 &     18 &     19\\
   LSQFIT &      3 &      1 &      2 & Opt. &     20 &     21 &     22 & Opt. &     19 &     20 &     21 & Opt. &     19 &     20 &     21\\
   MADSEN &      9 &      6 &      6 & Opt. &     40 &     41 &     36 & Opt. &     17 &     18 &     16 & Opt. &     17 &     18 &     16\\
  MAKELA1 &      5 &      2 &      2 & Opt. &     18 &     19 &     18 & Opt. &     31 &     32 &     29 & Opt. &     31 &     32 &     29\\
  MAKELA2 &      6 &      3 &      3 & Opt. &     14 &     15 &     16 & Opt. &     27 &     28 &     29 & Opt. &     27 &     28 &     29\\
  MAKELA3 &     41 &     20 &     20 & Opt. &     27 &     28 &     21 & Opt. &     27 &     28 &     19 & Opt. &     27 &     28 &     19\\
  MAKELA4 &     61 &     40 &     40 & Opt. &      3 &      4 &      5 & Opt. &      3 &      4 &      5 & Opt. &      3 &      4 &      5\\
  MARATOS &      2 &      1 &      0 & Opt. &     14 &     15 &     14 & Opt. &     11 &     12 &     11 & Opt. &     11 &     12 &     11\\
 MIFFLIN1 &      5 &      2 &      2 & Opt. &     19 &     20 &     16 & Opt. &     18 &     19 &     16 & Opt. &     18 &     19 &     16\\
 MIFFLIN2 &      5 &      2 &      2 & Opt. &     15 &     16 &     16 & Opt. &     25 &     26 &     24 & Opt. &     25 &     26 &     24\\
 MINMAXBD &     25 &     20 &     20 & Opt. &    199 &    200 &    123 & Opt. &    727 &    728 &    673 & Opt. &    727 &    728 &    673\\
 MINMAXRB &      7 &      4 &      4 & Opt. &     19 &     20 &     19 & Opt. &     30 &     31 &     27 & Opt. &     30 &     31 &     27\\
  MISTAKE &     22 &     13 &     14 & Opt. &     58 &     59 &     51 & Opt. &     40 &     41 &     35 & Opt. &     40 &     41 &     35\\
 MRIBASIS &     70 &     55 &     94 & Opt. &     26 &     27 &     14 & Opt. &     10 &     11 &      8 & Opt. &     10 &     11 &      8\\
     MSS1 &     90 &     73 &      0 & Opt. &    178 &    179 &    166 & Inf. &     56 &     57 &     58 & Inf. &     56 &     57 &     58\\
     MSS2 &    756 &    703 &      0 & Opt. &     24 &     25 &     26 & Opt. &     10 &     11 &     12 & Opt. &     10 &     11 &     12\\
  MWRIGHT &      5 &      3 &      0 & Opt. &     63 &     64 &     57 & Opt. &     47 &     48 &     49 & Opt. &     47 &     48 &     49\\
     NASH &     18 &     24 &      6 & Inf. &      9 &     10 &      8 & Inf. &     37 &     38 &     36 & Inf. &     37 &     38 &     36\\
   ODFITS &     10 &      6 &     10 & Opt. &     79 &     80 &     81 & Opt. &     11 &     12 &     13 & Opt. &     11 &     12 &     13\\
 OPTCNTRL &     29 &     20 &     30 & Opt. &     31 &     32 &     33 & Opt. &     39 &     40 &     41 & Opt. &     45 &     46 &     47\\
 ORTHREGB &     27 &      6 &      0 & Opt. &      4 &      5 &      6 & Opt. &      4 &      5 &      6 & Opt. &      4 &      5 &      6\\
 PENTAGON &     21 &     15 &     15 & Opt. &    518 &    519 &    520 & Opt. &    518 &    519 &    520 & Opt. &    518 &    519 &    520\\
    PFIT2 &      3 &      3 &      1 & Opt. &    699 &    700 &    698 & Opt. &   6542 &   6543 &   6536 & Opt. &   6542 &   6543 &   6536\\
    PFIT3 &      3 &      3 &      1 & Opt. &    226 &    227 &    217 & Opt. &    144 &    145 &    137 & Opt. &    144 &    145 &    137\\
    PFIT4 &      3 &      3 &      1 & Opt. &    301 &    302 &    292 & Opt. &    284 &    285 &    274 & Opt. &    284 &    285 &    274\\
   POLAK1 &      5 &      2 &      2 & Opt. &     27 &     28 &     27 & Opt. &     23 &     24 &     23 & Opt. &     23 &     24 &     23\\
   POLAK3 &     22 &     10 &     10 & Opt. &    230 &    231 &    224 & Opt. &     79 &     80 &     74 & Opt. &     79 &     80 &     74\\
   POLAK4 &      6 &      3 &      3 & Opt. &     10 &     11 &      9 & Opt. &     12 &     13 &     12 & Opt. &     12 &     13 &     12\\
   POLAK5 &      5 &      2 &      2 & Opt. &     10 &     11 &     12 & Opt. &     11 &     12 &     13 & Opt. &     11 &     12 &     13\\
   POLAK6 &      9 &      4 &      4 & Opt. &   2300 &   2301 &   2224 & Opt. &    306 &    307 &    231 & Opt. &    306 &    307 &    231\\
  PORTFL1 &     12 &      1 &     24 & Opt. &     35 &     36 &     37 & Opt. &     35 &     36 &     37 & Opt. &     35 &     36 &     37\\
  PORTFL2 &     12 &      1 &     24 & Opt. &     29 &     30 &     31 & Opt. &     29 &     30 &     31 & Opt. &     29 &     30 &     31\\
  PORTFL3 &     12 &      1 &     24 & Opt. &     42 &     43 &     44 & Opt. &     42 &     43 &     44 & Opt. &     42 &     43 &     44\\
  PORTFL4 &     12 &      1 &     24 & Opt. &     19 &     20 &     21 & Opt. &     19 &     20 &     21 & Opt. &     19 &     20 &     21\\
  PORTFL6 &     12 &      1 &     24 & Opt. &     23 &     24 &     25 & Opt. &     23 &     24 &     25 & Opt. &     23 &     24 &     25\\
 POWELLSQ &      2 &      2 &      0 & Opt. &     11 &     12 &      9 & Opt. &      8 &      9 &      8 & Opt. &      8 &      9 &      8\\
  PRIMAL1 &    410 &     85 &     86 & Opt. &     16 &     17 &     18 & Opt. &     15 &     16 &     17 & Opt. &     15 &     16 &     17\\
  PRIMAL2 &    745 &     96 &     97 & Opt. &      8 &      9 &     10 & Opt. &      8 &      9 &     10 & Opt. &      8 &      9 &     10\\
  PRIMAL3 &    856 &    111 &    112 & Opt. &      6 &      7 &      8 & Opt. &      6 &      7 &      8 & Opt. &      6 &      7 &      8\\
 PRIMALC1 &    239 &      9 &    224 & Itr. &  10000 &  10001 &  10002 & Opt. &     87 &     88 &     89 & Itr. &  10000 &  10001 &  10002\\
 PRIMALC5 &    295 &      8 &    286 & Itr. &  10000 &  10001 &  10002 & Opt. &     21 &     22 &     23 & Opt. &     21 &     22 &     23\\
 PRIMALC8 &    528 &      8 &    511 & Itr. &  10000 &  10001 &     29 & Opt. &     24 &     25 &     26 & Opt. &     24 &     25 &     26\\
  PRODPL0 &     69 &     29 &     69 & Opt. &     77 &     78 &     70 & Opt. &     60 &     61 &     53 & Opt. &     60 &     61 &     53\\
  PRODPL1 &     69 &     29 &     69 & Opt. &    115 &    116 &    100 & Opt. &     66 &     67 &     56 & Opt. &     66 &     67 &     56\\
       QC &     11 &      4 &     18 & Opt. &      7 &      8 &      9 & Opt. &      7 &      8 &      9 & Opt. &      7 &      8 &      9\\
    QCNEW &     10 &      3 &     17 & Opt. &      2 &      3 &      4 & Opt. &      2 &      3 &      4 & Opt. &      2 &      3 &      4\\
 QPCBLEND &    114 &     74 &    114 & Opt. &     45 &     46 &     47 & Opt. &     53 &     54 &     55 & Opt. &     53 &     54 &     55\\
 QPCBOEI2 &    324 &    185 &    378 & Itr. &  10000 &  10001 &    103 & Opt. &    577 &    578 &    579 & Opt. &   3696 &   3697 &   3698\\
 QPCSTAIR &    532 &    356 &    532 & Opt. &     46 &     47 &     48 & Opt. &     68 &     69 &     70 & Opt. &     56 &     57 &     58\\
 QPNBLEND &    114 &     74 &    114 & Opt. &     56 &     57 &     58 & Opt. &     49 &     50 &     51 & Opt. &     49 &     50 &     51\\
 QPNBOEI1 &    815 &    440 &    971 & Time &    932 &    933 &    934 & Opt. &    275 &    276 &    277 & Time &    391 &    392 &    393\\
 QPNBOEI2 &    324 &    185 &    378 & Time &   5293 &   5294 &   5263 & Opt. &    401 &    402 &    403 & Time &   4619 &   4620 &   4621\\
 QPNSTAIR &    532 &    356 &    532 & Itr. &  10000 &  10001 &  10002 & Opt. &     73 &     74 &     75 & Opt. &     62 &     63 &     62\\
 READING6 &    101 &     50 &    102 & Opt. &    287 &    288 &    275 & Itr. &  10000 &  10001 &   9998 & Itr. &  10000 &  10001 &   9998\\
   RECIPE &      3 &      3 &      0 & Opt. &    554 &    555 &    556 & Opt. &    811 &    812 &    813 & Opt. &    811 &    812 &    813\\
      RES &     22 &     14 &     42 & Opt. &      3 &      4 &      5 & Opt. &      4 &      5 &      6 & Opt. &      4 &      5 &      6\\
     RK23 &     17 &     11 &      6 & Opt. &   3362 &   3363 &   3350 & Opt. &   4624 &   4625 &   4614 & Opt. &   4878 &   4879 &   4868\\
    ROBOT &      7 &      2 &     14 & Opt. &     40 &     41 &     42 & Opt. &     30 &     31 &     32 & Opt. &     30 &     31 &     32\\
 ROSENMMX &      9 &      4 &      4 & Opt. &   6261 &   6262 &   6202 & Opt. &    338 &    339 &    290 & Opt. &    338 &    339 &    290\\
  RSNBRNE &      2 &      2 &      0 & Opt. &     11 &     12 &     11 & Opt. &     16 &     17 &     14 & Opt. &     16 &     17 &     14\\
     S268 &     10 &      5 &      5 & Opt. &      6 &      7 &      8 & Opt. &      6 &      7 &      8 & Opt. &      6 &      7 &      8\\
 S316-322 &      2 &      1 &      0 & Inf. &      0 &      1 &      2 & Inf. &      0 &      1 &      2 & Inf. &      0 &      1 &      2\\
 SIMPLLPA &      4 &      2 &      4 & Opt. &      4 &      5 &      6 & Opt. &      4 &      5 &      6 & Opt. &      4 &      5 &      6\\
 SIMPLLPB &      5 &      3 &      5 & Opt. &      3 &      4 &      5 & Opt. &      3 &      4 &      5 & Opt. &      3 &      4 &      5\\
 SINVALNE &      2 &      2 &      0 & Opt. &     21 &     22 &     18 & Opt. &     20 &     21 &     18 & Opt. &     20 &     21 &     18\\
   SMBANK &    117 &     64 &    234 & Itr. &  10000 &  10001 &     44 & Opt. &   1541 &   1542 &   1543 & Itr. &  10000 &  10001 &  10002\\
   SMMPSF &    743 &    263 &    743 & Opt. &    190 &    191 &    151 & Opt. &    360 &    361 &    316 & Opt. &    360 &    361 &    316\\
  SPANHYD &     81 &     33 &    162 & Opt. &     22 &     23 &     24 & Opt. &     16 &     17 &     18 & Opt. &     16 &     17 &     18\\
   SPIRAL &      5 &      2 &      2 & Opt. &    103 &    104 &     77 & Opt. &    119 &    120 &     85 & Opt. &    119 &    120 &     85\\
  SSEBLIN &    216 &     72 &    384 & Opt. &     12 &     13 &     14 & Opt. &     13 &     14 &     15 & Opt. &     13 &     14 &     15\\
  SSEBNLN &    216 &     96 &    384 & Opt. &     12 &     13 &     14 & Opt. &     13 &     14 &     15 & Opt. &     13 &     14 &     15\\
  STATIC3 &    434 &     96 &    144 & Itr. &  10000 &  10001 &  10002 & Opt. &     21 &     22 &     23 & Itr. &  10000 &  10001 &  10002\\
 STEENBRA &    432 &    108 &    432 & Opt. &     14 &     15 &     16 & Opt. &     11 &     12 &     13 & Opt. &     11 &     12 &     13\\
 STEENBRB &    468 &    108 &    468 & Opt. &    160 &    161 &     63 & Opt. &     18 &     19 &     14 & Opt. &     18 &     19 &     14\\
 STEENBRC &    540 &    126 &    540 & Opt. &    284 &    285 &    164 & Opt. &     32 &     33 &     17 & Opt. &     32 &     33 &     17\\
 STEENBRD &    468 &    108 &    468 & Opt. &    297 &    298 &    148 & Opt. &     33 &     34 &     20 & Opt. &     33 &     34 &     20\\
 STEENBRE &    540 &    126 &    540 & Opt. &    270 &    271 &    186 & Opt. &     67 &     68 &     19 & Opt. &     67 &     68 &     19\\
 STEENBRF &    468 &    108 &    468 & Opt. &    163 &    164 &     97 & Opt. &     15 &     16 &     11 & Opt. &     15 &     16 &     11\\
 STEENBRG &    540 &    126 &    540 & Opt. &    329 &    330 &    261 & Opt. &     20 &     21 &     16 & Opt. &     20 &     21 &     16\\
 SUPERSIM &      2 &      2 &      1 & Opt. &      2 &      3 &      4 & Opt. &      2 &      3 &      4 & Opt. &      2 &      3 &      4\\
    SWOPF &     97 &     92 &     34 & Opt. &    440 &    441 &    406 & Opt. &    292 &    293 &    228 & Opt. &    292 &    293 &    228\\
 SYNTHES1 &     12 &      6 &     18 & Opt. &     54 &     55 &     56 & Opt. &     36 &     37 &     38 & Opt. &     36 &     37 &     38\\
 SYNTHES2 &     25 &     15 &     34 & Opt. &    371 &    372 &    373 & Opt. &    416 &    417 &    418 & Opt. &    432 &    433 &    434\\
 SYNTHES3 &     38 &     23 &     55 & Opt. &   6669 &   6670 &   6671 & Opt. &   7314 &   7315 &   7316 & Opt. &   7314 &   7315 &   7316\\
   TABLE7 &    624 &    230 &   1108 & Itr. &  10000 &  10001 &   1028 & Opt. &     33 &     34 &     35 & Opt. &     33 &     34 &     35\\
     TAME &      2 &      1 &      2 & Opt. &      1 &      2 &      3 & Opt. &      1 &      2 &      3 & Opt. &      1 &      2 &      3\\
   TARGUS &    162 &     63 &    277 & Itr. &  10000 &  10001 &  10002 & Opt. &     35 &     36 &     37 & Opt. &     35 &     36 &     37\\
 TENBARS1 &     19 &      9 &     15 & Itr. &  10000 &  10001 &   9937 & Opt. &    186 &    187 &    143 & Opt. &    186 &    187 &    143\\
 TENBARS3 &     18 &      8 &     12 & Opt. &    107 &    108 &     73 & Itr. &  10000 &  10001 &     76 & Itr. &  10000 &  10001 &     76\\
 TENBARS4 &     19 &      9 &     11 & Itr. &  10000 &  10001 &    961 & Opt. &    642 &    643 &    494 & Itr. &  10000 &  10001 &   9852\\
  TRIGGER &      6 &      6 &      0 & Opt. &      9 &     10 &      9 & Opt. &      8 &      9 &      8 & Opt. &      8 &      9 &      8\\
 TRIMLOSS &    197 &     75 &    319 & Opt. &    151 &    152 &    112 & Opt. &     89 &     90 &     75 & Opt. &     89 &     90 &     75\\
   TRO6X2 &     46 &     21 &     26 & Itr. &  10000 &  10001 &   9751 & Inf. &    147 &    148 &     92 & Itr. &  10000 &  10001 &   9945\\
 TRUSPYR1 &     12 &      4 &      9 & Itr. &  10000 &  10001 &   9961 & Opt. &   1005 &   1006 &    934 & Opt. &   1013 &   1014 &    942\\
    TRY-B &      2 &      1 &      2 & Opt. &     10 &     11 &     12 & Opt. &     18 &     19 &     17 & Opt. &     18 &     19 &     17\\
  TWOBARS &      4 &      2 &      6 & Opt. &     54 &     55 &     50 & Opt. &     50 &     51 &     47 & Opt. &     50 &     51 &     47\\
 WACHBIEG &      3 &      2 &      2 & Opt. &     24 &     25 &     26 & Opt. &     22 &     23 &     22 & Opt. &     22 &     23 &     22\\
    WATER &     31 &     10 &     62 & Opt. &      9 &     10 &     11 & Opt. &      8 &      9 &     10 & Opt. &      8 &      9 &     10\\
  WOMFLET &      6 &      3 &      3 & Opt. &      8 &      9 &      9 & Opt. &     41 &     42 &     29 & Opt. &     41 &     42 &     29\\
   YFITNE &      3 &     17 &      0 & Opt. &     58 &     59 &     56 & Itr. &  10000 &  10001 &   9996 & Itr. &  10000 &  10001 &   9996\\
  YORKNET &    312 &    256 &    288 & Opt. &    149 &    150 &    123 & Opt. &    135 &    136 &    106 & Inf. &    305 &    306 &    276\\
 ZAMB2-10 &    264 &     96 &    528 & Opt. &     47 &     48 &     44 & Opt. &     43 &     44 &     45 & Opt. &     43 &     44 &     45\\
 ZAMB2-11 &    264 &     96 &    528 & Opt. &     17 &     18 &     19 & Opt. &     17 &     18 &     19 & Opt. &     17 &     18 &     19\\
  ZAMB2-8 &    132 &     48 &    264 & Opt. &     17 &     18 &     19 & Opt. &     26 &     27 &     28 & Opt. &     26 &     27 &     28\\
  ZAMB2-9 &    132 &     48 &    264 & Opt. &   2297 &   2298 &   2299 & Itr. &  10000 &  10001 &  10002 & Itr. &  10000 &  10001 &  10002\\
 ZANGWIL3 &      3 &      3 &      0 & Opt. &      4 &      5 &      6 & Opt. &      5 &      6 &      7 & Opt. &      5 &      6 &      7\\
 ZECEVIC2 &      4 &      2 &      6 & Opt. &      5 &      6 &      7 & Opt. &      5 &      6 &      7 & Opt. &      5 &      6 &      7\\
 ZECEVIC3 &      4 &      2 &      6 & Opt. &     69 &     70 &     64 & Opt. &     47 &     48 &     44 & Opt. &     47 &     48 &     44\\
 ZECEVIC4 &      4 &      2 &      6 & Opt. &     12 &     13 &     14 & Opt. &     15 &     16 &     17 & Opt. &     15 &     16 &     17\\
      ZY2 &      5 &      2 &      6 & Opt. &      8 &      9 &     10 & Opt. &      8 &      9 &     10 & Opt. &      8 &      9 &     10\\

  \hline
\end{longtable}
\end{tiny}

\begin{tiny}
\rowcolors{1}{lightgray}{}
\begin{longtable}{|cccc|cccc|cccc|cccc|}
\rowcolor{white}
\caption{\Matlab{} line search algorithms, results on \COPS{} problems}\\
  \hline \rowcolor{white}
       &     &     &     & \multicolumn{4}{c|}{\balls} & \multicolumn{4}{c|}{\aalls} \\ \rowcolor{white}
  Name & $n$ & $m_e$ & $m_b$ & Flag & Iter. & Func. & Grad. & Flag & Iter. & Func. & Grad. \\
  \hline
   bearing1 &   2500 &      0 &   2500 & Opt. &      4 &      5 &      6 & Opt. &      4 &      5 &      6\\
 camshape1 &   3198 &   2398 &   3998 & Opt. &     30 &     31 &     32 & Opt. &     24 &     25 &     26\\
  catmix1 &   1098 &    798 &    600 & Opt. &    366 &    672 &    368 & Itr. &  10000 &  10201 &  10002\\
 channel1 &   1598 &   1598 &      0 & Opt. &    357 &    690 &    359 & Opt. &    357 &    690 &    359\\
    elec1 &    150 &     50 &      0 & Opt. &     65 &    119 &     67 & Opt. &    200 &    205 &    202\\
  gasoil1 &   1001 &    998 &      3 & Opt. &    223 &    441 &    225 & Opt. &     66 &     86 &     68\\
  glider1 &    499 &    400 &    402 & Opt. &     75 &    107 &     77 & Opt. &    138 &    221 &    140\\
  marine1 &   1615 &   1592 &     15 & Opt. &    124 &    126 &    126 & Opt. &     47 &     48 &     49\\
 methanol1 &   1202 &   1197 &      5 & Opt. &    123 &    226 &    125 & Opt. &     57 &    101 &     59\\
 minsurf1 &   2500 &      0 &   2500 & Opt. &      7 &      8 &      9 & Opt. &      7 &      8 &      9\\
  pinene1 &   2000 &   1995 &      5 & Inf. &     45 &     46 &     47 & Inf. &     34 &     35 &     36\\
 polygon1 &   1371 &   1273 &   1469 & Time &    627 &    691 &    629 & Opt. &     54 &     83 &     56\\
  rocket1 &   1601 &   1200 &   2401 & Opt. &     37 &     39 &     39 & Opt. &     37 &     39 &     39\\
 steering1 &    999 &    800 &    403 & Opt. &     28 &     29 &     30 & Opt. &     27 &     28 &     29\\
   tetra1 &   3693 &   2826 &   2927 & Opt. &      5 &      6 &      7 & Opt. &      5 &      6 &      7\\
 torsion1 &   2500 &      0 &   5000 & Opt. &      4 &      5 &      6 & Opt. &      4 &      5 &      6\\
 triangle1 &   3317 &   1797 &   1802 & Opt. &      5 &      6 &      7 & Opt. &      5 &      6 &      7\\

  \hline
\end{longtable}
\end{tiny}

\begin{tiny}
\rowcolors{1}{lightgray}{}
\begin{longtable}{|cccc|cccc|cccc|cccc|}
\rowcolor{white}
\caption{\Matlab{} trust region algorithms, results on \COPS{} problems}\\
  \hline \rowcolor{white}
       &     &     &     & \multicolumn{4}{c|}{\baltr} & \multicolumn{4}{c|}{\aaltr} \\ \rowcolor{white}
  Name & $n$ & $m_e$ & $m_b$ & Flag & Iter. & Func. & Grad. & Flag & Iter. & Func. & Grad. \\
  \hline
   bearing1 &   2500 &      0 &   2500 & Opt. &      3 &      4 &      5 & Opt. &      3 &      4 &      5\\
 camshape1 &   3198 &   2398 &   3998 & Inf. &   4726 &   4727 &   4728 & Opt. &     16 &     17 &     18\\
  catmix1 &   1098 &    798 &    600 & Inf. &    745 &    746 &    496 & Time &   8021 &   8022 &   7908\\
 channel1 &   1598 &   1598 &      0 & Opt. &    610 &    611 &    402 & Opt. &    573 &    574 &    393\\
    elec1 &    150 &     50 &      0 & Opt. &    108 &    109 &     75 & Opt. &     80 &     81 &     59\\
  gasoil1 &   1001 &    998 &      3 & Opt. &    193 &    194 &    163 & Opt. &    119 &    120 &     94\\
  glider1 &    499 &    400 &    402 & Opt. &    140 &    141 &    103 & Opt. &    113 &    114 &     85\\
  marine1 &   1615 &   1592 &     15 & Opt. &    144 &    145 &    144 & Opt. &     56 &     57 &     58\\
 methanol1 &   1202 &   1197 &      5 & Opt. &    366 &    367 &    174 & Opt. &    107 &    108 &     67\\
 minsurf1 &   2500 &      0 &   2500 & Opt. &     14 &     15 &     11 & Opt. &     14 &     15 &     11\\
  pinene1 &   2000 &   1995 &      5 & Inf. &     37 &     38 &     39 & Inf. &     39 &     40 &     41\\
 polygon1 &   1371 &   1273 &   1469 & Opt. &    125 &    126 &     86 & Opt. &     43 &     44 &     32\\
  rocket1 &   1601 &   1200 &   2401 & Opt. &     49 &     50 &     45 & Opt. &     49 &     50 &     45\\
 steering1 &    999 &    800 &    403 & Opt. &     99 &    100 &     80 & Opt. &     55 &     56 &     43\\
   tetra1 &   3693 &   2826 &   2927 & Opt. &      5 &      6 &      7 & Opt. &      5 &      6 &      7\\
 torsion1 &   2500 &      0 &   5000 & Opt. &      2 &      3 &      4 & Opt. &      2 &      3 &      4\\
 triangle1 &   3317 &   1797 &   1802 & Opt. &      5 &      6 &      7 & Opt. &      5 &      6 &      7\\

  \hline
\end{longtable}
\end{tiny}

\newpage

\begin{tiny}
\rowcolors{1}{lightgray}{}
\begin{longtable}{|cccc|cccc|cccc|cccc|}
\rowcolor{white}
\caption{\Matlab{} line search algorithms, results on OPF problems}\\
  \hline \rowcolor{white}
       &     &     &     & \multicolumn{4}{c|}{\balls} & \multicolumn{4}{c|}{\aalls} \\ \rowcolor{white}
  Name & $n$ & $m_e$ & $m_b$ & Flag & Iter. & Func. & Grad. & Flag & Iter. & Func. & Grad. \\
  \hline
   OPFapproxIEEE014 &     76 &     68 &     84 & Opt. &     16 &     19 &     18 & Opt. &     16 &     19 &     18\\
 OPFcartIEEE014 &    108 &    100 &     98 & Opt. &     13 &     14 &     15 & Opt. &     12 &     13 &     14\\
 OPFdcIEEE014 &     49 &     49 &     40 & Opt. &      2 &      3 &      4 & Opt. &      2 &      3 &      4\\
 OPFpolarIEEE014 &     76 &     68 &     84 & Opt. &     14 &     15 &     16 & Opt. &     15 &     16 &     17\\
 OPFapproxIEEE030 &    151 &    142 &    160 & Opt. &     22 &     23 &     24 & Opt. &     18 &     19 &     20\\
 OPFcartIEEE030 &    215 &    206 &    190 & Opt. &     34 &     36 &     36 & Opt. &     30 &     32 &     32\\
 OPFdcIEEE030 &    107 &    107 &     82 & Opt. &      4 &      5 &      6 & Opt. &      4 &      5 &      6\\
 OPFpolarIEEE030 &    151 &    142 &    160 & Opt. &     35 &     37 &     37 & Opt. &     36 &     38 &     38\\
 OPFapproxIEEE057 &    288 &    267 &    312 & Opt. &     24 &     29 &     26 & Opt. &     21 &     25 &     23\\
 OPFcartIEEE057 &    410 &    389 &    369 & Opt. &     29 &     32 &     31 & Opt. &     31 &     34 &     33\\
 OPFdcIEEE057 &    204 &    204 &    156 & Opt. &      6 &      7 &      8 & Opt. &      6 &      7 &      8\\
 OPFpolarIEEE057 &    288 &    267 &    312 & Opt. &     38 &     55 &     40 & Opt. &     40 &     46 &     42\\
 OPFapproxIEEE118 &    696 &    634 &    718 & Opt. &     15 &     16 &     17 & Opt. &     21 &     22 &     23\\
 OPFcartIEEE118 &    944 &    882 &    836 & Opt. &     30 &     31 &     32 & Opt. &     27 &     28 &     29\\
 OPFdcIEEE118 &    463 &    463 &    358 & Opt. &      3 &      4 &      5 & Opt. &      3 &      4 &      5\\
 OPFpolarIEEE118 &    696 &    634 &    718 & Opt. &     24 &     25 &     26 & Opt. &     31 &     32 &     33\\
 OPFapproxIEEE162 &    959 &    901 &   1008 & Opt. &     50 &     85 &     52 & Opt. &     51 &     86 &     53\\
 OPFcartIEEE162 &   1285 &   1227 &   1170 & Opt. &     99 &    116 &    101 & Opt. &     88 &     94 &     90\\
 OPFdcIEEE162 &    727 &    727 &    568 & Opt. &      4 &      5 &      6 & Opt. &      4 &      5 &      6\\
 OPFpolarIEEE162 &    959 &    901 &   1008 & Opt. &    143 &    201 &    145 & Opt. &     72 &     90 &     74\\
 OPFapproxIEEE300 &   1661 &   1487 &   1770 & Opt. &     73 &     94 &     75 & Opt. &     60 &     79 &     62\\
 OPFcartIEEE300 &   2263 &   2089 &   2070 & Opt. &     91 &    125 &     93 & Opt. &     96 &    138 &     98\\
 OPFdcIEEE300 &   1119 &   1119 &    822 & Opt. &     19 &     20 &     21 & Opt. &     19 &     20 &     21\\
 OPFpolarIEEE300 &   1661 &   1487 &   1770 & Opt. &     78 &    101 &     80 & Opt. &     76 &     91 &     78\\
 OPFapproxIEEE662 &   3665 &   3427 &   3834 & Opt. &    105 &    134 &    107 & Opt. &     52 &     80 &     54\\
 OPFcartIEEE662 &   4991 &   4753 &   4496 & Opt. &     72 &     76 &     74 & Opt. &     62 &     66 &     64\\
 OPFdcIEEE662 &   2691 &   2691 &   2032 & Opt. &     10 &     11 &     12 & Opt. &     10 &     11 &     12\\
 OPFpolarIEEE662 &   3665 &   3427 &   3834 & Opt. &     37 &     39 &     39 & Opt. &     34 &     36 &     36\\

  \hline
\end{longtable}
\end{tiny}

\begin{tiny}
\rowcolors{1}{lightgray}{}
\begin{longtable}{|cccc|cccc|cccc|cccc|}
\rowcolor{white}
\caption{\Matlab{} trust region algorithms, results on OPF problems}\label{tab.matlab_last}\\
  \hline \rowcolor{white}
       &     &     &     & \multicolumn{4}{c|}{\baltr} & \multicolumn{4}{c|}{\aaltr} \\ \rowcolor{white}
  Name & $n$ & $m_e$ & $m_b$ & Flag & Iter. & Func. & Grad. & Flag & Iter. & Func. & Grad. \\
  \hline
   OPFapproxIEEE014 &     76 &     68 &     84 & Opt. &     24 &     25 &     22 & Opt. &     41 &     42 &     31\\
 OPFcartIEEE014 &    108 &    100 &     98 & Opt. &     23 &     24 &     21 & Opt. &     21 &     22 &     23\\
 OPFdcIEEE014 &     49 &     49 &     40 & Opt. &      2 &      3 &      4 & Opt. &      2 &      3 &      4\\
 OPFpolarIEEE014 &     76 &     68 &     84 & Opt. &     14 &     15 &     16 & Opt. &     22 &     23 &     21\\
 OPFapproxIEEE030 &    151 &    142 &    160 & Opt. &     22 &     23 &     24 & Opt. &     18 &     19 &     20\\
 OPFcartIEEE030 &    215 &    206 &    190 & Opt. &     34 &     35 &     33 & Opt. &     35 &     36 &     34\\
 OPFdcIEEE030 &    107 &    107 &     82 & Opt. &      3 &      4 &      5 & Opt. &      3 &      4 &      5\\
 OPFpolarIEEE030 &    151 &    142 &    160 & Opt. &     30 &     31 &     30 & Opt. &     44 &     45 &     41\\
 OPFapproxIEEE057 &    288 &    267 &    312 & Opt. &     36 &     37 &     28 & Opt. &     31 &     32 &     29\\
 OPFcartIEEE057 &    410 &    389 &    369 & Opt. &     34 &     35 &     31 & Opt. &     41 &     42 &     35\\
 OPFdcIEEE057 &    204 &    204 &    156 & Opt. &      2 &      3 &      4 & Opt. &      2 &      3 &      4\\
 OPFpolarIEEE057 &    288 &    267 &    312 & Opt. &     43 &     44 &     40 & Opt. &     35 &     36 &     33\\
 OPFapproxIEEE118 &    696 &    634 &    718 & Opt. &     15 &     16 &     17 & Opt. &     12 &     13 &     14\\
 OPFcartIEEE118 &    944 &    882 &    836 & Opt. &     34 &     35 &     36 & Opt. &     35 &     36 &     37\\
 OPFdcIEEE118 &    463 &    463 &    358 & Opt. &      2 &      3 &      4 & Opt. &      2 &      3 &      4\\
 OPFpolarIEEE118 &    696 &    634 &    718 & Opt. &     27 &     28 &     29 & Opt. &     31 &     32 &     33\\
 OPFapproxIEEE162 &    959 &    901 &   1008 & Opt. &     75 &     76 &     58 & Opt. &     76 &     77 &     61\\
 OPFcartIEEE162 &   1285 &   1227 &   1170 & Opt. &    183 &    184 &    144 & Opt. &    109 &    110 &     95\\
 OPFdcIEEE162 &    727 &    727 &    568 & Opt. &      2 &      3 &      4 & Opt. &      2 &      3 &      4\\
 OPFpolarIEEE162 &    959 &    901 &   1008 & Opt. &    162 &    163 &    120 & Opt. &     93 &     94 &     67\\
 OPFapproxIEEE300 &   1661 &   1487 &   1770 & Opt. &     94 &     95 &     74 & Opt. &     78 &     79 &     70\\
 OPFcartIEEE300 &   2263 &   2089 &   2070 & Opt. &    131 &    132 &     91 & Opt. &    146 &    147 &    104\\
 OPFdcIEEE300 &   1119 &   1119 &    822 & Opt. &     14 &     15 &     16 & Opt. &     14 &     15 &     16\\
 OPFpolarIEEE300 &   1661 &   1487 &   1770 & Opt. &     87 &     88 &     68 & Opt. &     85 &     86 &     73\\
 OPFapproxIEEE662 &   3665 &   3427 &   3834 & Opt. &    106 &    107 &     95 & Opt. &     64 &     65 &     53\\
 OPFcartIEEE662 &   4991 &   4753 &   4496 & Opt. &     60 &     61 &     62 & Opt. &     55 &     56 &     57\\
 OPFdcIEEE662 &   2691 &   2691 &   2032 & Opt. &      5 &      6 &      7 & Opt. &      5 &      6 &      7\\
 OPFpolarIEEE662 &   3665 &   3427 &   3834 & Opt. &    113 &    114 &     98 & Opt. &     47 &     48 &     42\\

  \hline
\end{longtable}

==> (inline-1) <==
\begin{longtable}{|cccc|cccc|cccc|cccc|}
\rowcolor{white}
\caption{\lancelot{} algorithms, results on \CUTEst{} problems}\label{tab.lancelot}\\
  \hline \rowcolor{white}
       &     &     &     & \multicolumn{4}{c|}{\Lancelot{}} & \multicolumn{4}{c|}{\LancelotS{}} & \multicolumn{4}{c|}{\LancelotSS{}} \\ \rowcolor{white}
  Name & $n$ & $m_e$ & $m_b$ & Flag & Iter. & Grad. & Time & Flag & Iter. & Grad. & Time & Flag & Iter. & Grad. & Time \\
  \hline
     A0NSDSDS &  6012 &  2004 &  1000 & Opt. &    15 &    19 & 27.03 & Opt. &    19 &    23 & 33.04 & Opt. &    19 &    23 & 33.04\\
      A4X12 &   514 &   385 &   384 & Thr. &  1849 &  1790 & 445.10 & Opt. &  1307 &  1265 & 200.37 & Opt. &  2647 &  2597 & 713.78\\
   A5NSDSDM &  6012 &  2004 &  1000 & Opt. &    15 &    19 & 26.95 & Opt. &    19 &    23 & 33.05 & Opt. &    19 &    23 & 33.02\\
   A5NSSNSM &  6012 &  2004 &  1000 & Opt. &    15 &    19 & 27.03 & Opt. &    19 &    23 & 33.03 & Opt. &    19 &    23 & 32.94\\
    ACOPP30 &   154 &   142 &   166 & Thr. &    92 &    91 & 0.53 & Opt. &    99 &    93 & 0.59 & Thr. &   106 &   100 & 0.57\\
    ACOPR30 &   184 &   172 &   136 & Thr. &   105 &   104 & 0.52 & Opt. &  3105 &  3077 & 19.11 & Thr. &  1048 &  1020 & 6.19\\
   AIRCRFTA &     8 &     5 &     0 & Opt. &     4 &     5 & 0.00 & Opt. &     4 &     5 & 0.00 & Opt. &     4 &     5 & 0.00\\
    AIRPORT &   126 &    42 &   210 & Opt. &    43 &    44 & 0.06 & Opt. &    47 &    48 & 0.07 & Opt. &    43 &    44 & 0.07\\
   ALLINITA &     6 &     4 &     5 & Opt. &    67 &    68 & 0.01 & Opt. &   161 &   162 & 0.02 & Opt. &    86 &    87 & 0.01\\
   ALLINITC &     4 &     1 &     3 & Opt. &    70 &    71 & 0.01 & Opt. &    62 &    63 & 0.01 & Opt. &    64 &    65 & 0.01\\
    ARGAUSS &     3 &    15 &     0 & Opt. &     1 &     2 & 0.00 & Opt. &     1 &     2 & 0.00 & Opt. &     1 &     2 & 0.00\\
     AVGASA &    18 &    10 &    26 & Opt. &     8 &     9 & 0.00 & Opt. &     8 &     9 & 0.00 & Opt. &     8 &     9 & 0.00\\
     AVGASB &    18 &    10 &    26 & Opt. &     9 &    10 & 0.00 & Opt. &     9 &    10 & 0.00 & Opt. &     9 &    10 & 0.00\\
    BIGGSC4 &    11 &     7 &    15 & Opt. &    11 &    12 & 0.00 & Opt. &    11 &    12 & 0.00 & Opt. &    11 &    12 & 0.00\\
      BOOTH &     2 &     2 &     0 & Opt. &     2 &     3 & 0.00 & Opt. &     2 &     3 & 0.00 & Opt. &     2 &     3 & 0.00\\
   BRAINPC0 &  6907 &  6900 &  6905 & Opt. &   101 &    68 & 157.30 & Opt. &   101 &    68 & 158.22 & Opt. &   101 &    68 & 157.75\\
   BRAINPC1 &  6907 &  6900 &  6905 & Opt. &    54 &    47 & 61.97 & Opt. &    91 &    91 & 26.26 & Opt. &    91 &    91 & 26.18\\
   BRAINPC3 &  6907 &  6900 &  6905 & Opt. &   368 &   250 & 587.63 & Opt. &   434 &   289 & 600.06 & Opt. &   434 &   289 & 596.14\\
   BRAINPC4 &  6907 &  6900 &  6905 & Opt. &  1406 &  1357 & 284.73 & Opt. &  1406 &  1357 & 287.96 & Opt. &  1406 &  1357 & 286.15\\
   BRAINPC5 &  6907 &  6900 &  6905 & Opt. &   608 &   389 & 422.36 & Opt. &   301 &   171 & 330.89 & Opt. &   301 &   171 & 330.49\\
   BRAINPC6 &  6907 &  6900 &  6905 & Opt. &   106 &    89 & 236.23 & Opt. &   106 &    89 & 237.28 & Opt. &   106 &    89 & 235.44\\
   BRAINPC7 &  6907 &  6900 &  6905 & Opt. &   188 &   101 & 248.67 & Opt. &   188 &   101 & 246.84 & Opt. &   188 &   101 & 246.83\\
   BRAINPC8 &  6907 &  6900 &  6905 & Opt. &   103 &    82 & 65.04 & Opt. &   103 &    82 & 64.94 & Opt. &   103 &    82 & 65.27\\
   BRAINPC9 &  6907 &  6900 &  6905 & Opt. &    55 &    46 & 53.48 & Opt. &    55 &    46 & 53.65 & Opt. &    55 &    46 & 54.42\\
        BT1 &     2 &     1 &     0 & Opt. &    24 &    21 & 0.00 & Opt. &    31 &    29 & 0.00 & Opt. &    31 &    29 & 0.00\\
       BT10 &     2 &     2 &     0 & Opt. &    20 &    21 & 0.00 & Opt. &    20 &    21 & 0.00 & Opt. &    20 &    21 & 0.00\\
       BT11 &     5 &     3 &     0 & Opt. &    20 &    20 & 0.00 & Opt. &    20 &    20 & 0.00 & Opt. &    20 &    20 & 0.00\\
       BT12 &     5 &     3 &     0 & Opt. &    10 &    11 & 0.00 & Opt. &    10 &    11 & 0.00 & Opt. &    10 &    11 & 0.00\\
       BT13 &     5 &     1 &     1 & Opt. &    16 &    16 & 0.00 & Opt. &    16 &    16 & 0.00 & Opt. &    16 &    16 & 0.00\\
        BT2 &     3 &     1 &     0 & Opt. &    43 &    42 & 0.00 & Opt. &    45 &    44 & 0.01 & Opt. &    45 &    44 & 0.01\\
        BT3 &     5 &     3 &     0 & Opt. &     6 &     7 & 0.00 & Opt. &     6 &     7 & 0.00 & Opt. &     6 &     7 & 0.00\\
        BT4 &     3 &     2 &     0 & Opt. &    26 &    26 & 0.00 & Opt. &    43 &    39 & 0.01 & Opt. &    43 &    39 & 0.01\\
        BT5 &     3 &     2 &     0 & Opt. &    14 &    14 & 0.00 & Opt. &    14 &    14 & 0.00 & Opt. &    14 &    14 & 0.00\\
        BT6 &     5 &     2 &     0 & Opt. &    25 &    24 & 0.00 & Opt. &    26 &    25 & 0.00 & Opt. &    26 &    25 & 0.00\\
        BT7 &     5 &     3 &     0 & Opt. &    47 &    46 & 0.01 & Opt. &    39 &    37 & 0.01 & Opt. &    39 &    37 & 0.01\\
        BT8 &     5 &     2 &     0 & Opt. &    28 &    26 & 0.00 & Opt. &    26 &    24 & 0.00 & Opt. &    26 &    24 & 0.00\\
        BT9 &     4 &     2 &     0 & Opt. &    21 &    22 & 0.00 & Opt. &    21 &    22 & 0.00 & Opt. &    21 &    22 & 0.00\\
   BYRDSPHR &     3 &     2 &     0 & Opt. &    16 &    17 & 0.00 & Opt. &    16 &    17 & 0.00 & Opt. &    16 &    17 & 0.00\\
   C-RELOAD &   426 &   284 &   684 & Opt. &   119 &   113 & 3.24 & Opt. &   132 &   126 & 3.47 & Opt. &   132 &   126 & 3.47\\
   CANTILVR &     6 &     1 &     5 & Opt. &    26 &    26 & 0.00 & Opt. &    22 &    23 & 0.00 & Opt. &    22 &    23 & 0.00\\
        CB2 &     6 &     3 &     3 & Opt. &    13 &    14 & 0.00 & Opt. &    13 &    14 & 0.00 & Opt. &    13 &    14 & 0.00\\
        CB3 &     6 &     3 &     3 & Opt. &    13 &    14 & 0.00 & Opt. &    13 &    14 & 0.00 & Opt. &    13 &    14 & 0.00\\
   CHACONN1 &     6 &     3 &     3 & Opt. &     9 &    10 & 0.00 & Opt. &     9 &    10 & 0.00 & Opt. &     9 &    10 & 0.00\\
   CHACONN2 &     6 &     3 &     3 & Opt. &    13 &    14 & 0.00 & Opt. &    13 &    14 & 0.00 & Opt. &    13 &    14 & 0.00\\
    CLUSTER &     2 &     2 &     0 & Opt. &    12 &    11 & 0.00 & Opt. &    12 &    11 & 0.00 & Opt. &    12 &    11 & 0.00\\
   CONGIGMZ &     8 &     5 &     5 & Opt. &    28 &    28 & 0.00 & Opt. &    28 &    28 & 0.00 & Opt. &    28 &    28 & 0.00\\
   COOLHANS &     9 &     9 &     0 & Opt. &   114 &   108 & 0.02 & Opt. &   114 &   108 & 0.02 & Opt. &   114 &   108 & 0.02\\
     CRESC4 &    14 &     8 &    13 & Opt. &  8209 &  8191 & 1.38 & Opt. &  8232 &  8220 & 1.60 & Opt. &  8232 &  8220 & 1.59\\
      CSFI2 &     7 &     4 &     7 & Opt. &    89 &    84 & 0.01 & Opt. &    89 &    84 & 0.01 & Opt. &    89 &    84 & 0.01\\
     CUBENE &     2 &     2 &     0 & Opt. &    10 &    10 & 0.00 & Opt. &    10 &    10 & 0.00 & Opt. &    10 &    10 & 0.00\\
    DALLASL &   906 &   667 &  1812 & Opt. &    64 &    65 & 1.35 & Opt. &    34 &    35 & 2.34 & Opt. &    39 &    40 & 1.95\\
    DALLASM &   196 &   151 &   392 & Opt. &   808 &   809 & 1.02 & Opt. &    27 &    28 & 0.14 & Opt. &    33 &    34 & 0.14\\
    DALLASS &    46 &    31 &    92 & Opt. &    57 &    58 & 0.03 & Opt. &    22 &    23 & 0.02 & Opt. &    28 &    29 & 0.02\\
    DECONVC &    63 &     1 &    51 & Opt. &    30 &    27 & 0.05 & Opt. &    25 &    23 & 0.03 & Opt. &    25 &    23 & 0.03\\
   DEGENLPA &    20 &    15 &    40 & Opt. &    25 &    28 & 0.01 & Inf. &    12 &    14 & 0.00 & Inf. &    12 &    14 & 0.00\\
   DEGENLPB &    20 &    15 &    40 & Opt. &    20 &    21 & 0.00 & Opt. &    20 &    21 & 0.01 & Opt. &    20 &    21 & 0.01\\
     DEMBO7 &    36 &    20 &    52 & Thr. &  1209 &  1090 & 0.31 & Opt. &  2217 &  2032 & 0.53 & Opt. &  2111 &  1935 & 0.50\\
   DEMYMALO &     6 &     3 &     3 & Opt. &    13 &    13 & 0.00 & Opt. &    13 &    13 & 0.00 & Opt. &    13 &    13 & 0.00\\
    DIPIGRI &    11 &     4 &     4 & Opt. &  1184 &  1183 & 0.11 & Opt. &   641 &   640 & 0.08 & Opt. &   641 &   640 & 0.08\\
      DISC2 &    35 &    23 &    20 & Opt. &    52 &    47 & 0.03 & Opt. &    59 &    54 & 0.03 & Opt. &    59 &    54 & 0.03\\
   DIXCHLNG &    10 &     5 &     0 & Opt. &    31 &    29 & 0.01 & Opt. &   121 &   110 & 0.02 & Opt. &    48 &    45 & 0.01\\
    DNIEPER &    61 &    24 &   112 & Opt. &    38 &    39 & 0.01 & Opt. &    38 &    39 & 0.01 & Opt. &    40 &    41 & 0.01\\
      DUAL1 &    85 &     1 &   170 & Opt. &     6 &     8 & 0.05 & Opt. &     6 &     8 & 0.05 & Opt. &     6 &     8 & 0.05\\
      DUAL2 &    96 &     1 &   192 & Opt. &     3 &     4 & 0.02 & Opt. &     3 &     4 & 0.02 & Opt. &     3 &     4 & 0.02\\
      DUAL3 &   111 &     1 &   222 & Opt. &     6 &     9 & 0.08 & Opt. &     6 &     9 & 0.08 & Opt. &     6 &     9 & 0.08\\
      DUAL4 &    75 &     1 &   150 & Opt. &     7 &     8 & 0.02 & Opt. &     7 &     8 & 0.03 & Opt. &     7 &     8 & 0.03\\
     DUALC5 &   285 &   278 &   293 & Ter. &    42 &    38 & 0.16 & Ter. &    43 &    40 & 0.18 & Thr. &    40 &    38 & 0.17\\
        EQC &    12 &     3 &    17 & Opt. &     0 &     2 & 0.00 & Opt. &     0 &     2 & 0.00 & Opt. &     0 &     2 & 0.00\\
   ERRINBAR &    19 &     9 &    14 & Opt. &   667 &   616 & 0.17 & Opt. &  1052 &   966 & 0.28 & Opt. &  1052 &   966 & 0.28\\
    EXPFITA &    27 &    22 &    22 & Opt. &   108 &   108 & 0.04 & Opt. &    15 &    16 & 0.01 & Opt. &    15 &    16 & 0.01\\
    EXPFITB &   107 &   102 &   102 & Opt. &    35 &    36 & 0.05 & Opt. &    55 &    56 & 0.09 & Opt. &    55 &    56 & 0.09\\
    EXPFITC &   507 &   502 &   502 & Opt. &    51 &    52 & 0.38 & Opt. &   150 &   151 & 1.36 & Opt. &   150 &   151 & 1.35\\
   EXTRASIM &     2 &     1 &     1 & Opt. &     2 &     3 & 0.00 & Opt. &     2 &     3 & 0.00 & Opt. &     2 &     3 & 0.00\\
       FCCU &    19 &     8 &    19 & Opt. &     6 &     7 & 0.00 & Opt. &     4 &     5 & 0.00 & Opt. &     4 &     5 & 0.00\\
   FLETCHER &     7 &     4 &     4 & Itr. & 10000 &   184 & 0.85 & Opt. &    36 &    33 & 0.01 & Opt. &    36 &    33 & 0.01\\
        FLT &     2 &     2 &     0 & Opt. &    10 &    11 & 0.00 & Opt. &    10 &    11 & 0.00 & Opt. &    10 &    11 & 0.00\\
    GENHS28 &    10 &     8 &     0 & Opt. &     5 &     6 & 0.00 & Opt. &     5 &     6 & 0.00 & Opt. &     5 &     6 & 0.00\\
   GIGOMEZ1 &     6 &     3 &     3 & Opt. &    14 &    14 & 0.00 & Opt. &    14 &    14 & 0.00 & Opt. &    14 &    14 & 0.00\\
   GIGOMEZ2 &     6 &     3 &     3 & Opt. &    13 &    14 & 0.00 & Opt. &    13 &    14 & 0.00 & Opt. &    13 &    14 & 0.00\\
   GIGOMEZ3 &     6 &     3 &     3 & Opt. &    13 &    14 & 0.00 & Opt. &    13 &    14 & 0.00 & Opt. &    13 &    14 & 0.00\\
   GMNCASE1 &   475 &   300 &   300 & Opt. &    22 &    23 & 5.84 & Opt. &    18 &    20 & 5.02 & Opt. &    18 &    20 & 5.04\\
   GMNCASE2 &  1225 &  1050 &  1050 & Opt. &    23 &    24 & 9.15 & Opt. &    18 &    19 & 8.09 & Opt. &    18 &    19 & 8.10\\
   GMNCASE3 &  1225 &  1050 &  1050 & Opt. &    23 &    24 & 8.67 & Opt. &    20 &    21 & 7.95 & Opt. &    20 &    21 & 7.94\\
   GMNCASE4 &   525 &   350 &   350 & Opt. &    31 &    33 & 3.67 & Opt. &    27 &    29 & 3.24 & Opt. &    29 &    31 & 3.45\\
     GOFFIN &   101 &    50 &    50 & Opt. &    53 &    54 & 0.23 & Opt. &    53 &    54 & 0.24 & Opt. &    53 &    54 & 0.23\\
     GOTTFR &     2 &     2 &     0 & Opt. &    19 &    17 & 0.00 & Opt. &    19 &    17 & 0.00 & Opt. &    19 &    17 & 0.00\\
   GOULDQP1 &    32 &    17 &    64 & Opt. &    14 &    15 & 0.00 & Opt. &     8 &     9 & 0.01 & Opt. &     9 &    10 & 0.01\\
   GROUPING &   100 &   125 &   200 & Opt. &    28 &    31 & 0.04 & Opt. &    31 &    34 & 0.06 & Opt. &    31 &    34 & 0.06\\
     GROWTH &     3 &    12 &     0 & Opt. &   132 &   121 & 0.01 & Opt. &   132 &   121 & 0.01 & Opt. &   132 &   121 & 0.01\\
     HAIFAM &   249 &   150 &   150 & Opt. &  5229 &  5220 & 29.37 & Itr. & 10000 & 10001 & 34.29 & Itr. & 10000 & 10001 & 34.03\\
     HAIFAS &    22 &     9 &     9 & Opt. &    33 &    29 & 0.01 & Opt. &    27 &    26 & 0.01 & Opt. &    27 &    26 & 0.01\\
   HALDMADS &    48 &    42 &    42 & Opt. &    90 &    81 & 0.04 & Opt. &    92 &    82 & 0.05 & Opt. &    92 &    82 & 0.05\\
    HATFLDF &     3 &     3 &     0 & Opt. &    15 &    13 & 0.00 & Opt. &    15 &    13 & 0.00 & Opt. &    15 &    13 & 0.00\\
   HATFLDFL &     0 &     0 &     0 & Opt. &   407 &   403 & 0.04 & Opt. &   407 &   403 & 0.04 & Opt. &   407 &   403 & 0.04\\
    HATFLDG &    25 &    25 &     0 & Opt. &    18 &    17 & 0.00 & Opt. &    18 &    17 & 0.00 & Opt. &    18 &    17 & 0.00\\
    HATFLDH &    11 &     7 &    15 & Opt. &     8 &     9 & 0.00 & Opt. &     8 &     9 & 0.00 & Opt. &     8 &     9 & 0.00\\
     HEART6 &     6 &     6 &     0 & Opt. &   833 &   827 & 0.09 & Opt. &   833 &   827 & 0.09 & Opt. &   833 &   827 & 0.09\\
     HEART8 &     8 &     8 &     0 & Opt. &   101 &    98 & 0.01 & Opt. &   101 &    98 & 0.01 & Opt. &   101 &    98 & 0.01\\
     HELSBY &  1408 &  1399 &   685 & Thr. &   261 &   253 & 14.00 & Opt. &   306 &   296 & 14.58 & Opt. &   306 &   296 & 14.59\\
   HIE1327D &  1183 &  1443 &  2223 & Opt. &    30 &    35 & 1.83 & Opt. &    30 &    34 & 1.76 & Opt. &    30 &    34 & 1.76\\
   HIE1372D &   637 &   525 &  1156 & Opt. &    23 &    24 & 0.61 & Opt. &    23 &    26 & 0.60 & Opt. &    23 &    26 & 0.60\\
     HIER13 &  2020 &  3313 &  4040 & Opt. &    17 &    18 & 0.40 & Opt. &    17 &    18 & 0.41 & Opt. &    17 &    18 & 0.41\\
   HIER133A &  2197 &  3549 &  4217 & Opt. &    25 &    29 & 1.69 & Opt. &    28 &    33 & 2.36 & Opt. &    28 &    33 & 2.36\\
   HIER133B &  2197 &  3549 &  4217 & Opt. &    25 &    29 & 1.69 & Opt. &    28 &    33 & 2.36 & Opt. &    28 &    33 & 2.36\\
   HIER133C &  2197 &  3549 &  4217 & Opt. &    25 &    29 & 1.71 & Opt. &    28 &    33 & 2.36 & Opt. &    28 &    33 & 2.36\\
   HIER133D &  2197 &  3549 &  4217 & Opt. &    26 &    30 & 1.72 & Opt. &    37 &    40 & 2.83 & Opt. &    37 &    40 & 2.83\\
   HIER133E &  2197 &  3549 &  4217 & Opt. &    27 &    30 & 1.72 & Opt. &    30 &    37 & 1.64 & Opt. &    30 &    37 & 1.64\\
     HIER16 &  3564 &  5484 &  7128 & Opt. &    16 &    17 & 1.13 & Opt. &    16 &    17 & 1.15 & Opt. &    16 &    17 & 1.15\\
   HIER163A &  4096 &  5376 &  7660 & Opt. &    30 &    33 & 10.00 & Opt. &    26 &    33 & 8.73 & Opt. &    26 &    33 & 8.73\\
   HIER163B &  4096 &  5376 &  7660 & Opt. &    30 &    33 & 10.05 & Opt. &    26 &    33 & 8.73 & Opt. &    26 &    33 & 8.74\\
   HIER163C &  4096 &  5376 &  7660 & Opt. &    30 &    33 & 9.98 & Opt. &    26 &    33 & 8.73 & Opt. &    26 &    33 & 8.72\\
   HIER163D &  4096 &  5376 &  7660 & Opt. &    35 &    38 & 16.25 & Opt. &    35 &    41 & 15.28 & Opt. &    35 &    41 & 15.27\\
   HIER163E &  4096 &  5376 &  7660 & Opt. &    35 &    38 & 16.24 & Opt. &    35 &    41 & 15.28 & Opt. &    35 &    41 & 15.28\\
   HIMMELBA &     2 &     2 &     0 & Opt. &     1 &     2 & 0.00 & Opt. &     1 &     2 & 0.00 & Opt. &     1 &     2 & 0.00\\
   HIMMELBC &     2 &     2 &     0 & Opt. &     8 &     8 & 0.00 & Opt. &     8 &     8 & 0.00 & Opt. &     8 &     8 & 0.00\\
   HIMMELBD &     2 &     2 &     0 & Opt. &    10 &    11 & 0.00 & Opt. &    10 &    11 & 0.00 & Opt. &    10 &    11 & 0.00\\
   HIMMELBE &     3 &     3 &     0 & Opt. &     4 &     5 & 0.00 & Opt. &     4 &     5 & 0.00 & Opt. &     4 &     5 & 0.00\\
   HIMMELBI &   112 &    12 &   212 & Opt. &    14 &    15 & 0.04 & Opt. &    12 &    13 & 0.04 & Opt. &    12 &    13 & 0.04\\
   HIMMELBJ &    45 &    14 &    43 & Opt. &   134 &   139 & 0.09 & Ter. &    45 &    46 & 0.04 & Opt. &    49 &    52 & 0.04\\
   HIMMELBK &    24 &    14 &    24 & Opt. &    99 &    88 & 0.05 & Opt. &    99 &    88 & 0.06 & Opt. &    99 &    88 & 0.06\\
   HIMMELP3 &     4 &     2 &     6 & Opt. &  1897 &  1897 & 0.16 & Opt. &  2107 &  2107 & 0.21 & Opt. &  2107 &  2107 & 0.21\\
   HIMMELP4 &     5 &     3 &     7 & Opt. &  2120 &  2120 & 0.19 & Opt. &  2121 &  2121 & 0.23 & Opt. &  2121 &  2121 & 0.23\\
   HIMMELP5 &     5 &     3 &     7 & Opt. &  1539 &  1539 & 0.13 & Opt. &  1430 &  1430 & 0.15 & Opt. &  1430 &  1430 & 0.15\\
   HIMMELP6 &     7 &     5 &     9 & Opt. &  1396 &  1396 & 0.13 & Opt. &  1274 &  1274 & 0.14 & Opt. &  1274 &  1274 & 0.14\\
       HONG &     4 &     1 &     8 & Opt. &    21 &    21 & 0.00 & Opt. &    10 &    11 & 0.00 & Opt. &    10 &    11 & 0.00\\
       HS10 &     3 &     1 &     0 & Opt. &    17 &    18 & 0.00 & Opt. &    17 &    18 & 0.00 & Opt. &    17 &    18 & 0.00\\
      HS100 &    11 &     4 &     4 & Opt. &  1186 &  1185 & 0.11 & Opt. &   640 &   639 & 0.08 & Opt. &   640 &   639 & 0.08\\
   HS100LNP &     7 &     2 &     0 & Opt. &    24 &    23 & 0.00 & Opt. &    24 &    23 & 0.00 & Opt. &    24 &    23 & 0.00\\
      HS104 &    13 &     5 &    21 & Opt. &    59 &    50 & 0.01 & Opt. &    34 &    32 & 0.01 & Opt. &    34 &    32 & 0.01\\
      HS105 &     9 &     1 &    16 & Opt. &    11 &    12 & 0.02 & Opt. &    14 &    15 & 0.03 & Opt. &    13 &    14 & 0.03\\
      HS107 &     9 &     6 &     8 & Opt. &    33 &    34 & 0.01 & Opt. &    31 &    32 & 0.01 & Opt. &    30 &    31 & 0.01\\
      HS108 &    22 &    13 &    14 & Opt. &    25 &    21 & 0.01 & Opt. &    18 &    17 & 0.00 & Opt. &    18 &    17 & 0.00\\
       HS11 &     3 &     1 &     0 & Opt. &    15 &    16 & 0.00 & Opt. &    15 &    16 & 0.00 & Opt. &    15 &    16 & 0.00\\
      HS111 &    10 &     3 &    20 & Opt. &    57 &    54 & 0.01 & Opt. &    30 &    29 & 0.01 & Opt. &    30 &    29 & 0.01\\
   HS111LNP &    10 &     3 &     0 & Opt. &    57 &    54 & 0.01 & Opt. &    30 &    29 & 0.01 & Opt. &    30 &    29 & 0.01\\
      HS112 &    10 &     3 &    10 & Opt. &    46 &    47 & 0.01 & Opt. &    27 &    28 & 0.01 & Opt. &    27 &    28 & 0.01\\
      HS113 &    18 &     8 &     8 & Opt. &    24 &    25 & 0.01 & Opt. &  2564 &  2563 & 0.47 & Opt. &  2564 &  2563 & 0.47\\
      HS114 &    18 &    11 &    28 & Opt. &   180 &   170 & 0.02 & Opt. &    95 &    91 & 0.01 & Opt. &    95 &    91 & 0.01\\
      HS116 &    27 &    14 &    40 & Ter. &  2528 &  2261 & 0.53 & Itr. & 10000 &  8988 & 2.30 & Thr. &  1732 &  1543 & 0.42\\
      HS117 &    20 &     5 &    20 & Opt. &    40 &    38 & 0.01 & Opt. &    12 &    12 & 0.01 & Opt. &    12 &    12 & 0.01\\
      HS118 &    32 &    17 &    47 & Opt. &    15 &    16 & 0.00 & Opt. &    10 &    11 & 0.00 & Opt. &    10 &    11 & 0.00\\
      HS119 &    16 &     8 &    32 & Opt. &    23 &    24 & 0.01 & Opt. &    22 &    23 & 0.01 & Opt. &    22 &    23 & 0.01\\
       HS12 &     3 &     1 &     0 & Opt. &    77 &    76 & 0.01 & Opt. &    54 &    53 & 0.01 & Opt. &    54 &    53 & 0.01\\
       HS13 &     3 &     1 &     2 & Opt. &    56 &    57 & 0.01 & Opt. &    53 &    54 & 0.01 & Opt. &    53 &    54 & 0.01\\
       HS14 &     3 &     2 &     0 & Opt. &    13 &    14 & 0.00 & Opt. &    13 &    14 & 0.00 & Opt. &    13 &    14 & 0.00\\
       HS15 &     4 &     2 &     3 & Opt. &    52 &    50 & 0.01 & Opt. &    29 &    29 & 0.00 & Opt. &    29 &    29 & 0.00\\
       HS16 &     4 &     2 &     5 & Opt. &     9 &    10 & 0.00 & Opt. &    11 &    12 & 0.00 & Opt. &    11 &    12 & 0.00\\
       HS17 &     4 &     2 &     5 & Opt. &    28 &    26 & 0.00 & Opt. &    10 &    11 & 0.00 & Opt. &    10 &    11 & 0.00\\
       HS18 &     4 &     2 &     6 & Opt. &    47 &    44 & 0.01 & Opt. &    55 &    53 & 0.01 & Opt. &    55 &    53 & 0.01\\
       HS19 &     4 &     2 &     6 & Opt. &    30 &    30 & 0.00 & Opt. &    30 &    31 & 0.00 & Opt. &    31 &    32 & 0.00\\
       HS20 &     5 &     3 &     5 & Opt. &    34 &    33 & 0.00 & Opt. &     9 &    10 & 0.00 & Opt. &     9 &    10 & 0.00\\
       HS21 &     3 &     1 &     4 & Opt. &     1 &     2 & 0.00 & Opt. &     1 &     2 & 0.00 & Opt. &     1 &     2 & 0.00\\
    HS21MOD &     8 &     1 &     8 & Opt. &     1 &     2 & 0.00 & Opt. &     1 &     2 & 0.00 & Opt. &     1 &     2 & 0.00\\
       HS22 &     4 &     2 &     2 & Opt. &    10 &    11 & 0.00 & Opt. &    10 &    11 & 0.00 & Opt. &    10 &    11 & 0.00\\
       HS23 &     7 &     5 &     9 & Opt. &    79 &    77 & 0.01 & Opt. &    67 &    67 & 0.01 & Opt. &    67 &    67 & 0.01\\
       HS24 &     5 &     3 &     5 & Opt. &     5 &     6 & 0.00 & Opt. &     5 &     6 & 0.00 & Opt. &     5 &     6 & 0.00\\
       HS26 &     3 &     1 &     0 & Opt. &    25 &    24 & 0.00 & Opt. &    32 &    31 & 0.00 & Opt. &    32 &    31 & 0.00\\
      HS268 &    10 &     5 &     5 & Opt. &     3 &     4 & 0.00 & Opt. &     2 &     3 & 0.00 & Opt. &     2 &     3 & 0.00\\
       HS27 &     3 &     1 &     0 & Opt. &    17 &    16 & 0.00 & Opt. &    19 &    18 & 0.00 & Opt. &    19 &    18 & 0.00\\
       HS28 &     3 &     1 &     0 & Opt. &     1 &     2 & 0.00 & Opt. &     1 &     2 & 0.00 & Opt. &     1 &     2 & 0.00\\
       HS29 &     4 &     1 &     0 & Opt. &    37 &    37 & 0.00 & Opt. &    35 &    35 & 0.00 & Opt. &    35 &    35 & 0.00\\
       HS30 &     4 &     1 &     6 & Opt. &     4 &     6 & 0.00 & Opt. &     9 &    10 & 0.00 & Opt. &     9 &    10 & 0.00\\
       HS31 &     4 &     1 &     6 & Opt. &    18 &    17 & 0.00 & Opt. &     9 &    10 & 0.00 & Opt. &     9 &    10 & 0.00\\
       HS32 &     4 &     2 &     3 & Opt. &     7 &     8 & 0.00 & Opt. &     5 &     6 & 0.00 & Opt. &     5 &     6 & 0.00\\
       HS33 &     5 &     2 &     6 & Opt. &     8 &     9 & 0.00 & Opt. &     9 &    10 & 0.00 & Opt. &     9 &    10 & 0.00\\
       HS34 &     5 &     2 &     8 & Opt. &    19 &    18 & 0.00 & Opt. &    20 &    19 & 0.00 & Opt. &    20 &    19 & 0.00\\
       HS35 &     4 &     1 &     3 & Opt. &     6 &     7 & 0.00 & Opt. &     3 &     4 & 0.00 & Opt. &     3 &     4 & 0.00\\
      HS35I &     4 &     1 &     6 & Opt. &     6 &     7 & 0.00 & Opt. &     3 &     4 & 0.00 & Opt. &     3 &     4 & 0.00\\
    HS35MOD &     4 &     1 &     2 & Opt. &     1 &     2 & 0.00 & Opt. &     1 &     2 & 0.00 & Opt. &     1 &     2 & 0.00\\
       HS36 &     4 &     1 &     6 & Opt. &     6 &     7 & 0.00 & Opt. &     4 &     5 & 0.00 & Opt. &     4 &     5 & 0.00\\
       HS37 &     5 &     2 &     8 & Opt. &    14 &    15 & 0.00 & Opt. &     6 &     7 & 0.00 & Opt. &     6 &     7 & 0.00\\
       HS39 &     4 &     2 &     0 & Opt. &    21 &    22 & 0.00 & Opt. &    21 &    22 & 0.00 & Opt. &    21 &    22 & 0.00\\
       HS40 &     4 &     3 &     0 & Itr. & 10000 & 10001 & 1.24 & Opt. &    14 &    13 & 0.00 & Opt. &    14 &    13 & 0.00\\
       HS41 &     4 &     1 &     8 & Opt. &     6 &     7 & 0.00 & Opt. &     6 &     7 & 0.00 & Opt. &     6 &     7 & 0.00\\
       HS42 &     4 &     2 &     0 & Opt. &    12 &    13 & 0.00 & Opt. &    11 &    12 & 0.00 & Opt. &    11 &    12 & 0.00\\
       HS43 &     7 &     3 &     3 & Opt. &    24 &    24 & 0.00 & Opt. &    64 &    63 & 0.01 & Opt. &    64 &    63 & 0.01\\
       HS44 &    10 &     6 &    10 & Opt. &     9 &    10 & 0.00 & Opt. &     6 &     7 & 0.00 & Opt. &     6 &     7 & 0.00\\
    HS44NEW &    10 &     6 &    10 & Opt. &     8 &     9 & 0.00 & Opt. &     6 &     7 & 0.00 & Opt. &     6 &     7 & 0.00\\
       HS46 &     5 &     2 &     0 & Opt. &    23 &    24 & 0.00 & Opt. &    45 &    38 & 0.01 & Opt. &    45 &    38 & 0.01\\
       HS47 &     5 &     3 &     0 & Opt. &    15 &    16 & 0.00 & Opt. &    36 &    35 & 0.01 & Opt. &    36 &    35 & 0.01\\
       HS48 &     5 &     2 &     0 & Opt. &     1 &     2 & 0.00 & Opt. &     1 &     2 & 0.00 & Opt. &     1 &     2 & 0.00\\
       HS49 &     5 &     2 &     0 & Opt. &    15 &    16 & 0.00 & Opt. &    15 &    16 & 0.00 & Opt. &    15 &    16 & 0.00\\
       HS50 &     5 &     3 &     0 & Opt. &    10 &    11 & 0.00 & Opt. &     8 &     9 & 0.00 & Opt. &     8 &     9 & 0.00\\
       HS51 &     5 &     3 &     0 & Opt. &     1 &     2 & 0.00 & Opt. &     1 &     2 & 0.00 & Opt. &     1 &     2 & 0.00\\
       HS52 &     5 &     3 &     0 & Opt. &     6 &     7 & 0.00 & Opt. &     6 &     7 & 0.00 & Opt. &     6 &     7 & 0.00\\
       HS53 &     5 &     3 &    10 & Opt. &     6 &     7 & 0.00 & Opt. &     6 &     7 & 0.00 & Opt. &     6 &     7 & 0.00\\
       HS54 &     6 &     1 &    12 & Opt. &   100 &    96 & 0.01 & Opt. &    96 &    93 & 0.01 & Opt. &    96 &    93 & 0.01\\
       HS55 &     6 &     6 &     8 & Opt. &     6 &     7 & 0.00 & Opt. &    11 &    12 & 0.00 & Opt. &    11 &    12 & 0.00\\
       HS56 &     7 &     4 &     0 & Inf. &   119 &   107 & 0.01 & Opt. &    16 &    15 & 0.00 & Opt. &    16 &    15 & 0.00\\
       HS57 &     3 &     1 &     2 & Opt. &    21 &    20 & 0.00 & Opt. &    21 &    20 & 0.00 & Opt. &    21 &    20 & 0.00\\
       HS59 &     5 &     3 &     7 & Opt. &   622 &   622 & 0.06 & Opt. &   622 &   622 & 0.07 & Opt. &   622 &   622 & 0.07\\
        HS6 &     2 &     1 &     0 & Opt. &    21 &    21 & 0.00 & Opt. &    20 &    20 & 0.00 & Opt. &    20 &    20 & 0.00\\
       HS60 &     3 &     1 &     6 & Opt. &    14 &    14 & 0.00 & Opt. &    15 &    15 & 0.00 & Opt. &    15 &    15 & 0.00\\
       HS61 &     3 &     2 &     0 & Opt. &    14 &    14 & 0.00 & Opt. &    13 &    13 & 0.00 & Opt. &    13 &    13 & 0.00\\
       HS62 &     3 &     1 &     6 & Opt. &    34 &    35 & 0.00 & Opt. &    11 &    11 & 0.00 & Opt. &    19 &    19 & 0.00\\
       HS63 &     3 &     2 &     3 & Opt. &    14 &    14 & 0.00 & Opt. &    14 &    14 & 0.00 & Opt. &    14 &    14 & 0.00\\
       HS64 &     4 &     1 &     3 & Opt. &    37 &    38 & 0.00 & Opt. &    37 &    38 & 0.01 & Opt. &    37 &    38 & 0.01\\
       HS65 &     4 &     1 &     6 & Opt. &    27 &    27 & 0.00 & Opt. &    85 &    84 & 0.01 & Opt. &    85 &    84 & 0.01\\
       HS66 &     5 &     2 &     8 & Opt. &    13 &    12 & 0.00 & Opt. &    11 &    10 & 0.00 & Opt. &    11 &    10 & 0.00\\
       HS68 &     4 &     2 &     8 & Opt. &    79 &    75 & 0.01 & Opt. &    92 &    85 & 0.01 & Opt. &    94 &    87 & 0.01\\
       HS69 &     4 &     2 &     8 & Opt. &    46 &    42 & 0.01 & Opt. &    27 &    25 & 0.00 & Opt. &    27 &    25 & 0.00\\
        HS7 &     2 &     1 &     0 & Opt. &    15 &    16 & 0.00 & Opt. &    15 &    16 & 0.00 & Opt. &    15 &    16 & 0.00\\
       HS70 &     5 &     1 &     8 & Opt. &    34 &    29 & 0.01 & Opt. &    25 &    23 & 0.01 & Opt. &    25 &    23 & 0.01\\
       HS71 &     5 &     2 &     8 & Opt. &    14 &    15 & 0.00 & Opt. &    14 &    15 & 0.00 & Opt. &    14 &    15 & 0.00\\
       HS72 &     6 &     2 &    10 & Opt. &    66 &    67 & 0.01 & Opt. &    66 &    67 & 0.01 & Opt. &    66 &    67 & 0.01\\
       HS73 &     6 &     3 &     6 & Opt. &    17 &    18 & 0.00 & Opt. &    16 &    17 & 0.00 & Opt. &    16 &    17 & 0.00\\
       HS74 &     6 &     5 &    10 & Opt. &    14 &    15 & 0.00 & Opt. &    15 &    16 & 0.00 & Opt. &    15 &    16 & 0.00\\
       HS75 &     6 &     5 &    10 & Thr. &    87 &    78 & 0.01 & Thr. &   126 &   114 & 0.02 & Thr. &    96 &    89 & 0.01\\
       HS76 &     7 &     3 &     7 & Opt. &     5 &     6 & 0.00 & Opt. &     4 &     5 & 0.00 & Opt. &     4 &     5 & 0.00\\
      HS76I &     7 &     3 &    11 & Opt. &     5 &     6 & 0.00 & Opt. &     4 &     5 & 0.00 & Opt. &     4 &     5 & 0.00\\
       HS77 &     5 &     2 &     0 & Opt. &    15 &    16 & 0.00 & Opt. &    15 &    16 & 0.00 & Opt. &    15 &    16 & 0.00\\
       HS78 &     5 &     3 &     0 & Opt. &    15 &    14 & 0.00 & Opt. &    15 &    14 & 0.00 & Opt. &    15 &    14 & 0.00\\
       HS79 &     5 &     3 &     0 & Opt. &    10 &    10 & 0.00 & Opt. &    10 &    10 & 0.00 & Opt. &    10 &    10 & 0.00\\
        HS8 &     2 &     2 &     0 & Opt. &    10 &    10 & 0.00 & Opt. &    10 &    10 & 0.00 & Opt. &    10 &    10 & 0.00\\
       HS80 &     5 &     3 &    10 & Opt. &     9 &    10 & 0.00 & Opt. &     9 &    10 & 0.00 & Opt. &     9 &    10 & 0.00\\
       HS81 &     5 &     3 &    10 & Opt. &    13 &    13 & 0.00 & Opt. &    15 &    16 & 0.00 & Opt. &    15 &    16 & 0.00\\
       HS83 &     8 &     3 &    13 & Opt. &    19 &    20 & 0.00 & Opt. &    17 &    18 & 0.00 & Opt. &    18 &    19 & 0.00\\
       HS84 &     8 &     3 &    13 & Ter. &  1850 &  1849 & 0.20 & Thr. &  1857 &  1857 & 0.22 & Thr. &  1857 &  1857 & 0.22\\
       HS86 &    15 &    10 &    15 & Opt. &    15 &    16 & 0.00 & Opt. &     8 &     9 & 0.00 & Opt. &     8 &     9 & 0.00\\
       HS88 &     3 &     1 &     0 & Opt. &    49 &    48 & 0.01 & Opt. &    49 &    48 & 0.01 & Opt. &    49 &    48 & 0.01\\
       HS89 &     4 &     1 &     0 & Opt. &    53 &    52 & 0.02 & Opt. &    59 &    56 & 0.02 & Opt. &    59 &    56 & 0.02\\
        HS9 &     2 &     1 &     0 & Opt. &     5 &     5 & 0.00 & Opt. &     5 &     5 & 0.00 & Opt. &     5 &     5 & 0.00\\
       HS90 &     5 &     1 &     0 & Opt. &    87 &    67 & 0.05 & Opt. &    61 &    54 & 0.03 & Opt. &    61 &    54 & 0.03\\
       HS91 &     6 &     1 &     0 & Opt. &    65 &    57 & 0.04 & Opt. &    66 &    56 & 0.05 & Opt. &    66 &    56 & 0.05\\
       HS92 &     7 &     1 &     0 & Opt. &    80 &    61 & 0.06 & Opt. &    67 &    55 & 0.06 & Opt. &    67 &    55 & 0.06\\
       HS93 &     8 &     2 &     8 & Inf. &     2 &     3 & 0.00 & Opt. &    29 &    28 & 0.01 & Opt. &    29 &    28 & 0.01\\
       HS95 &    10 &     4 &    16 & Thr. &     9 &     8 & 0.00 & Thr. &     9 &     8 & 0.00 & Thr. &     9 &     8 & 0.00\\
       HS96 &    10 &     4 &    16 & Opt. &     9 &    12 & 0.00 & Opt. &     9 &    12 & 0.00 & Opt. &     9 &    12 & 0.00\\
       HS97 &    10 &     4 &    16 & Opt. &     6 &     8 & 0.00 & Opt. &     5 &     7 & 0.00 & Opt. &     5 &     7 & 0.00\\
       HS98 &    10 &     4 &    16 & Opt. &     6 &     8 & 0.00 & Opt. &     5 &     7 & 0.00 & Opt. &     5 &     7 & 0.00\\
     HUBFIT &     3 &     1 &     1 & Opt. &     6 &     7 & 0.00 & Opt. &     3 &     4 & 0.00 & Opt. &     3 &     4 & 0.00\\
    HYDCAR6 &    29 &    29 &     0 & Thr. &  6080 &  5572 & 2.73 & Thr. &  6080 &  5572 & 2.72 & Thr. &  6080 &  5572 & 2.72\\
     HYPCIR &     2 &     2 &     0 & Opt. &     7 &     7 & 0.00 & Opt. &     7 &     7 & 0.00 & Opt. &     7 &     7 & 0.00\\
   JJTABEL3 &  3025 &  1650 &  5038 & Opt. &    87 &    91 & 89.97 & Opt. &    87 &    91 & 186.81 & Opt. &    87 &    91 & 186.88\\
   KIWCRESC &     5 &     2 &     2 & Opt. &    14 &    15 & 0.00 & Opt. &    14 &    15 & 0.00 & Opt. &    14 &    15 & 0.00\\
       KSIP &  1021 &  1001 &  1001 & Thr. &    46 &    47 & 4.27 & Opt. &    61 &    62 & 4.75 & Opt. &    61 &    62 & 4.76\\
      LAKES &    90 &    78 &    18 & Ter. &   467 &   422 & 0.32 & Thr. &  1480 &  1346 & 0.99 & Ter. &  2418 &  2163 & 1.60\\
    LEAKNET &   156 &   153 &    82 & Opt. &    88 &    88 & 0.20 & Opt. &   113 &   112 & 0.21 & Opt. &   113 &   112 & 0.21\\
    LEUVEN7 &  1306 &   946 &  1605 & Opt. &    45 &    48 & 14.10 & Opt. &    45 &    49 & 9.72 & Opt. &    45 &    49 & 9.62\\
        LIN &     4 &     2 &     8 & Opt. &    16 &    17 & 0.00 & Opt. &    16 &    17 & 0.00 & Opt. &    16 &    17 & 0.00\\
   LINSPANH &    97 &    33 &   162 & Opt. &     7 &    10 & 0.01 & Opt. &     9 &    13 & 0.01 & Opt. &     9 &    13 & 0.01\\
    LOADBAL &    51 &    31 &    62 & Opt. &    39 &    41 & 0.02 & Opt. &    38 &    39 & 0.02 & Opt. &    38 &    39 & 0.02\\
    LOTSCHD &    12 &     7 &    12 & Opt. &     6 &     7 & 0.00 & Opt. &     6 &     7 & 0.00 & Opt. &     6 &     7 & 0.00\\
   LSNNODOC &     5 &     4 &     6 & Opt. &    10 &    12 & 0.00 & Opt. &     7 &     8 & 0.00 & Opt. &     7 &     8 & 0.00\\
     LSQFIT &     3 &     1 &     1 & Opt. &     6 &     7 & 0.00 & Opt. &     3 &     4 & 0.00 & Opt. &     3 &     4 & 0.00\\
     MADSEN &     9 &     6 &     6 & Opt. &    14 &    15 & 0.00 & Opt. &    14 &    15 & 0.00 & Opt. &    14 &    15 & 0.00\\
    MAKELA1 &     5 &     2 &     2 & Opt. &    11 &    11 & 0.00 & Opt. &    11 &    11 & 0.00 & Opt. &    11 &    11 & 0.00\\
    MAKELA2 &     6 &     3 &     3 & Opt. &    10 &    11 & 0.00 & Opt. &    10 &    11 & 0.00 & Opt. &    10 &    11 & 0.00\\
    MAKELA3 &    41 &    20 &    20 & Opt. &    42 &    38 & 0.01 & Opt. &    52 &    47 & 0.01 & Opt. &    52 &    47 & 0.01\\
    MAKELA4 &    61 &    40 &    40 & Opt. &     6 &     7 & 0.00 & Opt. &     6 &     7 & 0.00 & Opt. &     6 &     7 & 0.00\\
    MARATOS &     2 &     1 &     0 & Opt. &     8 &     9 & 0.00 & Opt. &     7 &     8 & 0.00 & Opt. &     7 &     8 & 0.00\\
    MATRIX2 &     8 &     2 &     6 & Opt. &     9 &    10 & 0.00 & Opt. &    12 &    13 & 0.00 & Opt. &    12 &    13 & 0.00\\
   METHANB8 &    31 &    31 &     0 & Thr. &  1269 &  1233 & 0.64 & Thr. &  1269 &  1233 & 0.64 & Thr. &  1269 &  1233 & 0.64\\
   METHANL8 &    31 &    31 &     0 & Thr. &  5593 &  5303 & 2.52 & Thr. &  5593 &  5303 & 2.51 & Thr. &  5593 &  5303 & 2.50\\
   MIFFLIN1 &     5 &     2 &     2 & Opt. &    10 &    10 & 0.00 & Opt. &    15 &    14 & 0.00 & Opt. &    15 &    14 & 0.00\\
   MIFFLIN2 &     5 &     2 &     2 & Opt. &    17 &    18 & 0.00 & Opt. &    17 &    18 & 0.00 & Opt. &    17 &    18 & 0.00\\
   MINMAXBD &    25 &    20 &    20 & Opt. &   250 &   250 & 0.09 & Opt. &   354 &   353 & 0.12 & Opt. &   354 &   353 & 0.12\\
   MINMAXRB &     7 &     4 &     4 & Opt. &    54 &    52 & 0.01 & Opt. &    54 &    52 & 0.01 & Opt. &    54 &    52 & 0.01\\
    MISTAKE &    22 &    13 &    14 & Opt. &    20 &    17 & 0.01 & Opt. &    20 &    17 & 0.01 & Opt. &    20 &    17 & 0.01\\
   MRIBASIS &    82 &    55 &    94 & Opt. &   120 &   114 & 0.16 & Inf. &   116 &   110 & 0.16 & Inf. &   116 &   110 & 0.16\\
       MSS1 &    90 &    73 &     0 & Opt. &   502 &   473 & 1.83 & Opt. &   901 &   870 & 3.65 & Itr. & 10000 &  3550 & 35.76\\
    MWRIGHT &     5 &     3 &     0 & Opt. &    60 &    57 & 0.01 & Opt. &    24 &    22 & 0.00 & Opt. &    24 &    22 & 0.00\\
    NINENEW &  6546 &  7340 & 13092 & Opt. &    17 &    18 & 6.27 & Opt. &    17 &    18 & 6.32 & Opt. &    17 &    18 & 6.32\\
   NYSTROM5 &    18 &    20 &     0 & Opt. &    40 &    35 & 0.01 & Opt. &    40 &    35 & 0.01 & Opt. &    40 &    35 & 0.01\\
     ODFITS &    10 &     6 &    10 & Opt. &     8 &     9 & 0.00 & Opt. &     8 &     9 & 0.00 & Opt. &     8 &     9 & 0.00\\
   OPTCNTRL &    32 &    20 &    30 & Opt. &    23 &    24 & 0.01 & Opt. &    22 &    23 & 0.01 & Opt. &    22 &    23 & 0.01\\
   ORTHREGB &    27 &     6 &     0 & Opt. &    47 &    35 & 0.02 & Opt. &    47 &    35 & 0.02 & Opt. &    47 &    35 & 0.02\\
   PENTAGON &    21 &    15 &    15 & Opt. &     7 &     8 & 0.00 & Opt. &     7 &     8 & 0.00 & Opt. &     7 &     8 & 0.00\\
      PFIT1 &     3 &     3 &     1 & Opt. &   235 &   230 & 0.02 & Opt. &   235 &   230 & 0.02 & Opt. &   235 &   230 & 0.03\\
      PFIT2 &     3 &     3 &     1 & Opt. &   250 &   244 & 0.02 & Opt. &   250 &   244 & 0.02 & Opt. &   250 &   244 & 0.02\\
      PFIT3 &     3 &     3 &     1 & Opt. &    71 &    64 & 0.01 & Opt. &    71 &    64 & 0.01 & Opt. &    71 &    64 & 0.01\\
      PFIT4 &     3 &     3 &     1 & Opt. &   823 &   799 & 0.07 & Opt. &   823 &   799 & 0.07 & Opt. &   823 &   799 & 0.07\\
     POLAK1 &     5 &     2 &     2 & Opt. &    21 &    21 & 0.00 & Opt. &    21 &    21 & 0.00 & Opt. &    21 &    21 & 0.00\\
     POLAK2 &    13 &     2 &     2 & Opt. &     9 &    10 & 0.00 & Opt. &     9 &    10 & 0.00 & Opt. &     9 &    10 & 0.00\\
     POLAK3 &    22 &    10 &    10 & Opt. &    50 &    48 & 0.01 & Opt. &    50 &    48 & 0.02 & Opt. &    50 &    48 & 0.02\\
     POLAK4 &     6 &     3 &     3 & Ter. &    17 &    13 & 0.00 & Thr. &    15 &    13 & 0.00 & Thr. &    15 &    13 & 0.00\\
     POLAK5 &     5 &     2 &     2 & Opt. &     6 &     7 & 0.00 & Opt. &     6 &     7 & 0.00 & Opt. &     6 &     7 & 0.00\\
     POLAK6 &     9 &     4 &     4 & Opt. &   304 &   303 & 0.03 & Opt. &   290 &   289 & 0.04 & Opt. &   290 &   289 & 0.04\\
    PORTFL1 &    12 &     1 &    24 & Opt. &     2 &     3 & 0.00 & Opt. &     2 &     3 & 0.00 & Opt. &     2 &     3 & 0.00\\
    PORTFL2 &    12 &     1 &    24 & Opt. &     3 &     4 & 0.00 & Opt. &     3 &     4 & 0.00 & Opt. &     3 &     4 & 0.00\\
    PORTFL3 &    12 &     1 &    24 & Opt. &     2 &     3 & 0.00 & Opt. &     2 &     3 & 0.00 & Opt. &     2 &     3 & 0.00\\
    PORTFL4 &    12 &     1 &    24 & Opt. &     4 &     5 & 0.00 & Opt. &     4 &     5 & 0.00 & Opt. &     4 &     5 & 0.00\\
    PORTFL6 &    12 &     1 &    24 & Opt. &     4 &     5 & 0.00 & Opt. &     4 &     5 & 0.00 & Opt. &     4 &     5 & 0.00\\
   POWELLBS &     2 &     2 &     0 & Opt. &    23 &    24 & 0.00 & Opt. &    23 &    24 & 0.00 & Opt. &    23 &    24 & 0.00\\
   POWELLSQ &     2 &     2 &     0 & Opt. &    11 &    11 & 0.00 & Opt. &    11 &    11 & 0.00 & Opt. &    11 &    11 & 0.00\\
    PRIMAL1 &   410 &    85 &    86 & Opt. &     9 &    10 & 0.39 & Opt. &     8 &     9 & 0.38 & Opt. &     8 &     9 & 0.38\\
    PRIMAL2 &   745 &    96 &    97 & Opt. &     8 &     9 & 0.99 & Opt. &     8 &    10 & 0.99 & Opt. &     8 &    10 & 1.00\\
    PRIMAL3 &   856 &   111 &   112 & Opt. &     8 &     9 & 5.59 & Opt. &     9 &    11 & 6.44 & Opt. &     9 &    11 & 6.49\\
    PRIMAL4 &  1564 &    75 &    76 & Opt. &     9 &    10 & 12.52 & Opt. &     8 &     9 & 11.45 & Opt. &     8 &     9 & 11.57\\
   PRIMALC2 &   238 &     7 &   236 & Opt. &   267 &   268 & 0.07 & Thr. &   268 &   267 & 0.08 & Thr. &   268 &   267 & 0.08\\
   PRIMALC5 &   295 &     8 &   286 & Opt. &    21 &    22 & 0.01 & Opt. &    21 &    22 & 0.01 & Opt. &    21 &    22 & 0.01\\
   PRIMALC8 &   528 &     8 &   511 & Opt. &   512 &   513 & 0.65 & Thr. &   439 &   439 & 0.61 & Thr. &   439 &   439 & 0.61\\
    PRODPL0 &    69 &    29 &    69 & Thr. &    31 &    30 & 0.01 & Opt. &    36 &    34 & 0.01 & Opt. &    36 &    34 & 0.01\\
    PRODPL1 &    69 &    29 &    69 & Opt. &    80 &    76 & 0.03 & Opt. &    74 &    69 & 0.03 & Opt. &    74 &    69 & 0.03\\
         QC &    13 &     4 &    18 & Opt. &     1 &     2 & 0.00 & Opt. &     2 &     3 & 0.00 & Opt. &     2 &     3 & 0.00\\
      QCNEW &    12 &     3 &    17 & Opt. &     0 &     2 & 0.00 & Opt. &     0 &     2 & 0.00 & Opt. &     0 &     2 & 0.00\\
   QPCBLEND &   114 &    74 &   114 & Thr. &    46 &    46 & 0.08 & Opt. &    74 &    78 & 0.12 & Opt. &    74 &    78 & 0.12\\
   QPCSTAIR &   614 &   356 &   532 & Opt. &    83 &    88 & 2.74 & Opt. &   100 &   103 & 2.82 & Opt. &    98 &   103 & 3.19\\
   QPNBLEND &   114 &    74 &   114 & Opt. &    38 &    39 & 0.07 & Opt. &    56 &    58 & 0.09 & Opt. &    56 &    58 & 0.11\\
   QPNSTAIR &   614 &   356 &   532 & Itr. & 10000 & 10001 & 16.87 & Opt. &   103 &   106 & 2.84 & Opt. &   110 &   113 & 4.07\\
   READING6 &   102 &    50 &   102 & Opt. &  6127 &  6021 & 7.10 & Opt. &    53 &    52 & 0.22 & Opt. &    53 &    52 & 0.23\\
   READING7 &  1002 &   500 &  1002 & Itr. & 10000 & 10001 & 122.20 & Opt. &    29 &    30 & 61.31 & Opt. &    26 &    27 & 56.69\\
   READING8 &  2002 &  1000 &  2002 & Itr. & 10000 & 10001 & 767.49 & Opt. &    23 &    24 & 496.70 & Opt. &    42 &    43 & 887.68\\
     RECIPE &     3 &     3 &     0 & Opt. &    22 &    23 & 0.00 & Opt. &    22 &    23 & 0.00 & Opt. &    22 &    23 & 0.00\\
        RES &    22 &    14 &    42 & Opt. &     2 &     3 & 0.00 & Opt. &     2 &     3 & 0.00 & Opt. &     2 &     3 & 0.00\\
       RK23 &    17 &    11 &     6 & Opt. &    82 &    70 & 0.01 & Opt. &    79 &    69 & 0.01 & Opt. &    79 &    69 & 0.01\\
      ROBOT &    14 &     2 &    14 & Opt. &    52 &    49 & 0.01 & Opt. &    43 &    40 & 0.01 & Opt. &    43 &    40 & 0.01\\
   ROSENMMX &     9 &     4 &     4 & Opt. &    30 &    30 & 0.00 & Opt. &    37 &    37 & 0.01 & Opt. &    37 &    37 & 0.01\\
    RSNBRNE &     2 &     2 &     0 & Opt. &     6 &     7 & 0.00 & Opt. &     6 &     7 & 0.00 & Opt. &     6 &     7 & 0.00\\
       S268 &    10 &     5 &     5 & Opt. &     3 &     4 & 0.00 & Opt. &     2 &     3 & 0.00 & Opt. &     2 &     3 & 0.00\\
   S316-322 &     2 &     1 &     0 & Opt. &    21 &    22 & 0.00 & Opt. &    21 &    22 & 0.00 & Opt. &    21 &    22 & 0.00\\
   SIMPLLPA &     4 &     2 &     4 & Opt. &    11 &    10 & 0.00 & Opt. &    11 &    10 & 0.00 & Opt. &    11 &    10 & 0.00\\
   SIMPLLPB &     5 &     3 &     5 & Opt. &     4 &     5 & 0.00 & Opt. &     4 &     5 & 0.00 & Opt. &     4 &     5 & 0.00\\
   SINVALNE &     2 &     2 &     0 & Opt. &     2 &     3 & 0.00 & Opt. &     2 &     3 & 0.00 & Opt. &     2 &     3 & 0.00\\
     SMBANK &   117 &    64 &   234 & Opt. &    50 &    51 & 0.12 & Opt. &    93 &    94 & 0.39 & Opt. &    93 &    94 & 0.39\\
    SPANHYD &    97 &    33 &   162 & Opt. &    23 &    28 & 0.05 & Opt. &     8 &     9 & 0.02 & Opt. &    15 &    17 & 0.02\\
     SPIRAL &     5 &     2 &     2 & Opt. &    89 &    83 & 0.01 & Opt. &    84 &    83 & 0.01 & Opt. &    84 &    83 & 0.01\\
    SSEBLIN &   218 &    72 &   384 & Opt. &    29 &    30 & 0.03 & Opt. &    29 &    30 & 0.04 & Opt. &    26 &    27 & 0.03\\
    SSEBNLN &   218 &    96 &   384 & Opt. &    29 &    30 & 0.03 & Opt. &    28 &    29 & 0.05 & Opt. &    26 &    27 & 0.04\\
   STEENBRA &   432 &   108 &   432 & Opt. &    17 &    18 & 0.07 & Opt. &    17 &    18 & 0.07 & Opt. &    17 &    18 & 0.07\\
   STEENBRB &   468 &   108 &   468 & Opt. &   131 &   127 & 0.29 & Opt. &    74 &    73 & 0.42 & Opt. &    47 &    47 & 0.31\\
   STEENBRC &   540 &   126 &   540 & Opt. &   123 &   120 & 0.34 & Opt. &    45 &    42 & 0.48 & Opt. &    74 &    70 & 0.45\\
   STEENBRD &   468 &   108 &   468 & Opt. &   149 &   144 & 0.30 & Opt. &    46 &    46 & 0.43 & Opt. &    41 &    42 & 0.23\\
   STEENBRE &   540 &   126 &   540 & Opt. &   250 &   234 & 0.46 & Opt. &    99 &    93 & 0.81 & Opt. &    78 &    76 & 0.55\\
   STEENBRF &   468 &   108 &   468 & Opt. &   151 &   145 & 0.29 & Opt. &    62 &    60 & 0.28 & Opt. &    54 &    53 & 0.27\\
   STEENBRG &   540 &   126 &   540 & Opt. &   138 &   134 & 0.40 & Opt. &   123 &   115 & 0.64 & Opt. &    77 &    76 & 0.44\\
   SUPERSIM &     2 &     2 &     1 & Opt. &     3 &     4 & 0.00 & Opt. &     3 &     4 & 0.00 & Opt. &     3 &     4 & 0.00\\
      SWOPF &    97 &    92 &    34 & Opt. &    56 &    55 & 0.09 & Opt. &    56 &    55 & 0.09 & Opt. &    56 &    55 & 0.09\\
   SYNTHES1 &    12 &     6 &    18 & Opt. &    14 &    15 & 0.00 & Opt. &    11 &    12 & 0.00 & Opt. &    11 &    12 & 0.00\\
   SYNTHES2 &    24 &    14 &    33 & Opt. &    23 &    24 & 0.00 & Opt. &    23 &    24 & 0.01 & Opt. &    23 &    24 & 0.01\\
   SYNTHES3 &    38 &    23 &    55 & Opt. &    21 &    22 & 0.01 & Opt. &    17 &    17 & 0.01 & Opt. &    17 &    17 & 0.01\\
     TABLE1 &  1584 &   510 &  2546 & Opt. &  1677 &  1680 & 453.85 & Opt. &   370 &   375 & 100.95 & Opt. &   370 &   375 & 103.01\\
     TABLE3 &  4992 &  2464 &  7389 & Opt. &    56 &    61 & 157.23 & Opt. &    56 &    61 & 157.08 & Opt. &    56 &    61 & 157.27\\
     TABLE4 &  4992 &  2464 &  7389 & Opt. &    56 &    61 & 156.99 & Opt. &    56 &    61 & 157.31 & Opt. &    56 &    61 & 157.50\\
     TABLE5 &  4992 &  2464 &  7389 & Opt. &    56 &    61 & 157.05 & Opt. &    56 &    61 & 157.18 & Opt. &    56 &    61 & 158.43\\
     TABLE6 &  1584 &   510 &  2546 & Opt. &  1451 &  1456 & 405.72 & Opt. &  2305 &  2309 & 869.56 & Opt. &  2305 &  2309 & 871.01\\
     TABLE7 &   624 &   230 &  1108 & Opt. &    57 &    60 & 3.99 & Opt. &    78 &    80 & 5.26 & Opt. &    78 &    80 & 5.28\\
     TABLE8 &  1271 &    72 &  2542 & Opt. &     8 &     9 & 0.45 & Opt. &     8 &     9 & 0.45 & Opt. &     8 &     9 & 0.45\\
       TAME &     2 &     1 &     2 & Opt. &     1 &     2 & 0.00 & Opt. &     1 &     2 & 0.00 & Opt. &     1 &     2 & 0.00\\
     TARGUS &   162 &    63 &   277 & Opt. &    38 &    40 & 0.12 & Opt. &    32 &    36 & 0.10 & Opt. &    32 &    36 & 0.10\\
   TENBARS1 &    19 &     9 &    14 & Opt. &   330 &   298 & 0.07 & Opt. &   261 &   239 & 0.07 & Opt. &   261 &   239 & 0.07\\
   TENBARS2 &    18 &     8 &    14 & Opt. &   132 &   120 & 0.03 & Opt. &   238 &   217 & 0.06 & Opt. &   238 &   217 & 0.06\\
   TENBARS3 &    18 &     8 &    12 & Opt. &    89 &    83 & 0.02 & Opt. &    89 &    83 & 0.02 & Opt. &    89 &    83 & 0.02\\
   TENBARS4 &    19 &     9 &    10 & Opt. &   604 &   547 & 0.14 & Opt. &  1159 &  1054 & 0.31 & Opt. &  1159 &  1054 & 0.31\\
    TRIGGER &     7 &     6 &     0 & Opt. &    25 &    24 & 0.00 & Opt. &    25 &    24 & 0.00 & Opt. &    25 &    24 & 0.00\\
   TRIMLOSS &   197 &    75 &   319 & Opt. &   320 &   310 & 3.26 & Opt. &   266 &   258 & 3.01 & Opt. &   266 &   258 & 3.01\\
   TRUSPYR1 &    12 &     4 &     8 & Opt. &   688 &   612 & 0.14 & Opt. &   612 &   546 & 0.14 & Opt. &   612 &   546 & 0.14\\
   TRUSPYR2 &    19 &    11 &    16 & Opt. &   651 &   581 & 0.14 & Opt. &   620 &   555 & 0.15 & Opt. &   620 &   555 & 0.15\\
      TRY-B &     2 &     1 &     2 & Opt. &    21 &    20 & 0.00 & Opt. &    12 &    13 & 0.00 & Opt. &    12 &    13 & 0.00\\
    TWO5IN6 &  5681 &  9629 & 11362 & Opt. &    22 &    23 & 6.62 & Opt. &    24 &    27 & 6.90 & Opt. &    24 &    27 & 6.90\\
    TWOBARS &     4 &     2 &     6 & Opt. &    19 &    19 & 0.00 & Opt. &    17 &    17 & 0.00 & Opt. &    17 &    17 & 0.00\\
   WACHBIEG &     3 &     2 &     2 & Opt. &    20 &    19 & 0.00 & Opt. &    20 &    19 & 0.00 & Opt. &    20 &    19 & 0.00\\
      WATER &    31 &    10 &    62 & Opt. &    26 &    27 & 0.01 & Opt. &    36 &    37 & 0.01 & Opt. &    36 &    37 & 0.01\\
    WOMFLET &     6 &     3 &     3 & Opt. &    57 &    53 & 0.01 & Opt. &    55 &    54 & 0.01 & Opt. &    55 &    54 & 0.01\\
     YFITNE &     3 &    17 &     0 & Opt. &    49 &    46 & 0.01 & Opt. &    49 &    46 & 0.01 & Opt. &    49 &    46 & 0.01\\
   ZAMB2-10 &   270 &    96 &   528 & Opt. &   103 &   100 & 0.74 & Opt. &    99 &    95 & 0.74 & Opt. &    99 &    95 & 0.74\\
   ZAMB2-11 &   270 &    96 &   528 & Opt. &    23 &    24 & 0.16 & Opt. &    35 &    39 & 0.22 & Opt. &    35 &    39 & 0.22\\
    ZAMB2-8 &   138 &    48 &   264 & Opt. &    24 &    25 & 0.04 & Opt. &    39 &    38 & 0.06 & Opt. &    39 &    38 & 0.06\\
    ZAMB2-9 &   138 &    48 &   264 & Opt. &    28 &    30 & 0.08 & Opt. &    29 &    33 & 0.09 & Opt. &    29 &    33 & 0.09\\
   ZANGWIL3 &     3 &     3 &     0 & Opt. &     2 &     3 & 0.00 & Opt. &     2 &     3 & 0.00 & Opt. &     2 &     3 & 0.00\\
   ZECEVIC2 &     4 &     2 &     6 & Opt. &     6 &     7 & 0.00 & Opt. &     3 &     4 & 0.00 & Opt. &     3 &     4 & 0.00\\
   ZECEVIC3 &     4 &     2 &     6 & Opt. &    19 &    19 & 0.00 & Opt. &    65 &    64 & 0.01 & Opt. &    65 &    64 & 0.01\\
   ZECEVIC4 &     4 &     2 &     6 & Opt. &    14 &    15 & 0.00 & Opt. &     8 &     9 & 0.00 & Opt. &     8 &     9 & 0.00\\
        ZY2 &     5 &     2 &     6 & Opt. &     9 &    10 & 0.00 & Opt. &    14 &    14 & 0.00 & Opt. &    14 &    14 & 0.00\\

  \hline
\end{longtable}
